Quivers with additive labelings: classification and algebraic entropy

We show that Zamolodchikov dynamics of a recurrent quiver has zero algebraic entropy only if the quiver has a weakly subadditive labeling, and conjecture the converse. By assigning a pair of generalized Cartan matrices of affine type to each quiver with an additive labeling, we completely classify such quivers, obtaining $40$ infinite families and $13$ exceptional quivers. This completes the program of classifying Zamolodchikov periodic and integrable quivers.

==> (inline-0) <==
\begin{tabular}{|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-7.20);
\coordinate (v0x1) at (1.08,-6.27);
\coordinate (v0x10) at (-1.87,-3.15);
\coordinate (v0x11) at (-1.08,-5.79);
\coordinate (v0x2) at (1.87,-3.64);
\coordinate (v0x3) at (2.16,-0.04);
\coordinate (v0x4) at (1.87,3.56);
\coordinate (v0x5) at (1.08,6.20);
\coordinate (v0x6) at (0.00,7.20);
\coordinate (v0x7) at (-1.08,6.69);
\coordinate (v0x8) at (-1.87,4.05);
\coordinate (v0x9) at (-2.16,0.45);
\coordinate (v1x0) at (6.72,-7.20);
\coordinate (v1x1) at (7.80,-6.27);
\coordinate (v1x10) at (4.85,-3.15);
\coordinate (v1x11) at (5.64,-5.79);
\coordinate (v1x2) at (8.59,-3.64);
\coordinate (v1x3) at (8.88,-0.04);
\coordinate (v1x4) at (8.59,3.56);
\coordinate (v1x5) at (7.80,6.20);
\coordinate (v1x6) at (6.72,7.20);
\coordinate (v1x7) at (5.64,6.69);
\coordinate (v1x8) at (4.85,4.05);
\coordinate (v1x9) at (4.56,0.45);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x10);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x11);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x9);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (0.00,7.20) -- (-3.06,7.20);
\draw[color=blue,line width=0.75mm] (-3.06,7.20) to[out=180,in=180, looseness=0.5] (-3.06,7.80);
\draw[color=blue,line width=0.75mm] (-3.06,7.80) -- (9.78,7.80);
\draw[color=blue,line width=0.75mm] (9.78,7.80) to[out=0,in=0, looseness=0.5] (9.78,7.20);
\draw[color=blue,line width=0.75mm] (9.78,7.20) -- (6.72,7.20);
\draw[color=blue,line width=0.75mm] (-1.08,6.69) -- (-3.06,6.69);
\draw[color=blue,line width=0.75mm] (-3.06,6.69) to[out=180,in=180, looseness=0.5] (-3.06,8.10);
\draw[color=blue,line width=0.75mm] (-3.06,8.10) -- (9.78,8.10);
\draw[color=blue,line width=0.75mm] (9.78,8.10) to[out=0,in=0, looseness=0.5] (9.78,6.69);
\draw[color=blue,line width=0.75mm] (9.78,6.69) -- (5.64,6.69);
\draw[color=blue,line width=0.75mm] (1.08,6.20) -- (-3.06,6.20);
\draw[color=blue,line width=0.75mm] (-3.06,6.20) to[out=180,in=180, looseness=0.5] (-3.06,8.40);
\draw[color=blue,line width=0.75mm] (-3.06,8.40) -- (9.78,8.40);
\draw[color=blue,line width=0.75mm] (9.78,8.40) to[out=0,in=0, looseness=0.5] (9.78,6.20);
\draw[color=blue,line width=0.75mm] (9.78,6.20) -- (7.80,6.20);
\draw[color=blue,line width=0.75mm] (-1.87,4.05) -- (-3.06,4.05);
\draw[color=blue,line width=0.75mm] (-3.06,4.05) to[out=180,in=180, looseness=0.5] (-3.06,8.70);
\draw[color=blue,line width=0.75mm] (-3.06,8.70) -- (9.78,8.70);
\draw[color=blue,line width=0.75mm] (9.78,8.70) to[out=0,in=0, looseness=0.5] (9.78,4.05);
\draw[color=blue,line width=0.75mm] (9.78,4.05) -- (4.85,4.05);
\draw[color=blue,line width=0.75mm] (1.87,3.56) -- (-3.06,3.56);
\draw[color=blue,line width=0.75mm] (-3.06,3.56) to[out=180,in=180, looseness=0.5] (-3.06,9.00);
\draw[color=blue,line width=0.75mm] (-3.06,9.00) -- (9.78,9.00);
\draw[color=blue,line width=0.75mm] (9.78,9.00) to[out=0,in=0, looseness=0.5] (9.78,3.56);
\draw[color=blue,line width=0.75mm] (9.78,3.56) -- (8.59,3.56);
\draw[color=blue,line width=0.75mm] (-2.16,0.45) -- (-3.06,0.45);
\draw[color=blue,line width=0.75mm] (-3.06,0.45) to[out=180,in=180, looseness=0.5] (-3.06,9.30);
\draw[color=blue,line width=0.75mm] (-3.06,9.30) -- (9.78,9.30);
\draw[color=blue,line width=0.75mm] (9.78,9.30) to[out=0,in=0, looseness=0.5] (9.78,0.45);
\draw[color=blue,line width=0.75mm] (9.78,0.45) -- (4.56,0.45);
\draw[color=blue,line width=0.75mm] (2.16,-0.04) -- (-3.06,-0.04);
\draw[color=blue,line width=0.75mm] (-3.06,-0.04) to[out=180,in=180, looseness=0.5] (-3.06,9.60);
\draw[color=blue,line width=0.75mm] (-3.06,9.60) -- (9.78,9.60);
\draw[color=blue,line width=0.75mm] (9.78,9.60) to[out=0,in=0, looseness=0.5] (9.78,-0.04);
\draw[color=blue,line width=0.75mm] (9.78,-0.04) -- (8.88,-0.04);
\draw[color=blue,line width=0.75mm] (-1.87,-3.15) -- (-3.06,-3.15);
\draw[color=blue,line width=0.75mm] (-3.06,-3.15) to[out=180,in=180, looseness=0.5] (-3.06,9.90);
\draw[color=blue,line width=0.75mm] (-3.06,9.90) -- (9.78,9.90);
\draw[color=blue,line width=0.75mm] (9.78,9.90) to[out=0,in=0, looseness=0.5] (9.78,-3.15);
\draw[color=blue,line width=0.75mm] (9.78,-3.15) -- (4.85,-3.15);
\draw[color=blue,line width=0.75mm] (1.87,-3.64) -- (-3.06,-3.64);
\draw[color=blue,line width=0.75mm] (-3.06,-3.64) to[out=180,in=180, looseness=0.5] (-3.06,10.20);
\draw[color=blue,line width=0.75mm] (-3.06,10.20) -- (9.78,10.20);
\draw[color=blue,line width=0.75mm] (9.78,10.20) to[out=0,in=0, looseness=0.5] (9.78,-3.64);
\draw[color=blue,line width=0.75mm] (9.78,-3.64) -- (8.59,-3.64);
\draw[color=blue,line width=0.75mm] (-1.08,-5.79) -- (-3.06,-5.79);
\draw[color=blue,line width=0.75mm] (-3.06,-5.79) to[out=180,in=180, looseness=0.5] (-3.06,10.50);
\draw[color=blue,line width=0.75mm] (-3.06,10.50) -- (9.78,10.50);
\draw[color=blue,line width=0.75mm] (9.78,10.50) to[out=0,in=0, looseness=0.5] (9.78,-5.79);
\draw[color=blue,line width=0.75mm] (9.78,-5.79) -- (5.64,-5.79);
\draw[color=blue,line width=0.75mm] (1.08,-6.27) -- (-3.06,-6.27);
\draw[color=blue,line width=0.75mm] (-3.06,-6.27) to[out=180,in=180, looseness=0.5] (-3.06,10.80);
\draw[color=blue,line width=0.75mm] (-3.06,10.80) -- (9.78,10.80);
\draw[color=blue,line width=0.75mm] (9.78,10.80) to[out=0,in=0, looseness=0.5] (9.78,-6.27);
\draw[color=blue,line width=0.75mm] (9.78,-6.27) -- (7.80,-6.27);
\draw[color=blue,line width=0.75mm] (0.00,-7.20) -- (-3.06,-7.20);
\draw[color=blue,line width=0.75mm] (-3.06,-7.20) to[out=180,in=180, looseness=0.5] (-3.06,11.10);
\draw[color=blue,line width=0.75mm] (-3.06,11.10) -- (9.78,11.10);
\draw[color=blue,line width=0.75mm] (9.78,11.10) to[out=0,in=0, looseness=0.5] (9.78,-7.20);
\draw[color=blue,line width=0.75mm] (9.78,-7.20) -- (6.72,-7.20);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x10.center) circle (0.2);
\draw[fill=black!20!white] (v1x11.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x7.center) circle (0.2);
\draw[fill=white] (v1x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x9.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-7.20);
\coordinate (v0x1) at (1.08,-6.27);
\coordinate (v0x10) at (-1.87,-3.15);
\coordinate (v0x11) at (-1.08,-5.79);
\coordinate (v0x2) at (1.87,-3.64);
\coordinate (v0x3) at (2.16,-0.04);
\coordinate (v0x4) at (1.87,3.56);
\coordinate (v0x5) at (1.08,6.20);
\coordinate (v0x6) at (0.00,7.20);
\coordinate (v0x7) at (-1.08,6.69);
\coordinate (v0x8) at (-1.87,4.05);
\coordinate (v0x9) at (-2.16,0.45);
\coordinate (v1x0) at (6.72,-7.20);
\coordinate (v1x1) at (7.80,-6.27);
\coordinate (v1x10) at (4.85,-3.15);
\coordinate (v1x11) at (5.64,-5.79);
\coordinate (v1x2) at (8.59,-3.64);
\coordinate (v1x3) at (8.88,-0.04);
\coordinate (v1x4) at (8.59,3.56);
\coordinate (v1x5) at (7.80,6.20);
\coordinate (v1x6) at (6.72,7.20);
\coordinate (v1x7) at (5.64,6.69);
\coordinate (v1x8) at (4.85,4.05);
\coordinate (v1x9) at (4.56,0.45);
\coordinate (v2x0) at (13.44,-7.20);
\coordinate (v2x1) at (14.52,-6.27);
\coordinate (v2x10) at (11.57,-3.15);
\coordinate (v2x11) at (12.36,-5.79);
\coordinate (v2x2) at (15.31,-3.64);
\coordinate (v2x3) at (15.60,-0.04);
\coordinate (v2x4) at (15.31,3.56);
\coordinate (v2x5) at (14.52,6.20);
\coordinate (v2x6) at (13.44,7.20);
\coordinate (v2x7) at (12.36,6.69);
\coordinate (v2x8) at (11.57,4.05);
\coordinate (v2x9) at (11.28,0.45);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=14] (v0x11);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x9);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend right=2] (v0x5);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v2x11) to[] (v1x11);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[] (v1x8);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[] (v1x9);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (0.00,7.20) -- (-3.06,7.20);
\draw[color=blue,line width=0.75mm] (-3.06,7.20) to[out=180,in=180, looseness=0.5] (-3.06,7.80);
\draw[color=blue,line width=0.75mm] (-3.06,7.80) -- (16.50,7.80);
\draw[color=blue,line width=0.75mm] (16.50,7.80) to[out=0,in=0, looseness=0.5] (16.50,7.20);
\draw[color=blue,line width=0.75mm] (16.50,7.20) -- (13.44,7.20);
\draw[color=blue,line width=0.75mm] (-1.08,6.69) -- (-3.06,6.69);
\draw[color=blue,line width=0.75mm] (-3.06,6.69) to[out=180,in=180, looseness=0.5] (-3.06,8.10);
\draw[color=blue,line width=0.75mm] (-3.06,8.10) -- (16.50,8.10);
\draw[color=blue,line width=0.75mm] (16.50,8.10) to[out=0,in=0, looseness=0.5] (16.50,6.69);
\draw[color=blue,line width=0.75mm] (16.50,6.69) -- (12.36,6.69);
\draw[color=blue,line width=0.75mm] (1.08,6.20) -- (-3.06,6.20);
\draw[color=blue,line width=0.75mm] (-3.06,6.20) to[out=180,in=180, looseness=0.5] (-3.06,8.40);
\draw[color=blue,line width=0.75mm] (-3.06,8.40) -- (16.50,8.40);
\draw[color=blue,line width=0.75mm] (16.50,8.40) to[out=0,in=0, looseness=0.5] (16.50,6.20);
\draw[color=blue,line width=0.75mm] (16.50,6.20) -- (14.52,6.20);
\draw[color=blue,line width=0.75mm] (-1.87,4.05) -- (-3.06,4.05);
\draw[color=blue,line width=0.75mm] (-3.06,4.05) to[out=180,in=180, looseness=0.5] (-3.06,8.70);
\draw[color=blue,line width=0.75mm] (-3.06,8.70) -- (16.50,8.70);
\draw[color=blue,line width=0.75mm] (16.50,8.70) to[out=0,in=0, looseness=0.5] (16.50,4.05);
\draw[color=blue,line width=0.75mm] (16.50,4.05) -- (11.57,4.05);
\draw[color=blue,line width=0.75mm] (1.87,3.56) -- (-3.06,3.56);
\draw[color=blue,line width=0.75mm] (-3.06,3.56) to[out=180,in=180, looseness=0.5] (-3.06,9.00);
\draw[color=blue,line width=0.75mm] (-3.06,9.00) -- (16.50,9.00);
\draw[color=blue,line width=0.75mm] (16.50,9.00) to[out=0,in=0, looseness=0.5] (16.50,3.56);
\draw[color=blue,line width=0.75mm] (16.50,3.56) -- (15.31,3.56);
\draw[color=blue,line width=0.75mm] (-2.16,0.45) -- (-3.06,0.45);
\draw[color=blue,line width=0.75mm] (-3.06,0.45) to[out=180,in=180, looseness=0.5] (-3.06,9.30);
\draw[color=blue,line width=0.75mm] (-3.06,9.30) -- (16.50,9.30);
\draw[color=blue,line width=0.75mm] (16.50,9.30) to[out=0,in=0, looseness=0.5] (16.50,0.45);
\draw[color=blue,line width=0.75mm] (16.50,0.45) -- (11.28,0.45);
\draw[color=blue,line width=0.75mm] (2.16,-0.04) -- (-3.06,-0.04);
\draw[color=blue,line width=0.75mm] (-3.06,-0.04) to[out=180,in=180, looseness=0.5] (-3.06,9.60);
\draw[color=blue,line width=0.75mm] (-3.06,9.60) -- (16.50,9.60);
\draw[color=blue,line width=0.75mm] (16.50,9.60) to[out=0,in=0, looseness=0.5] (16.50,-0.04);
\draw[color=blue,line width=0.75mm] (16.50,-0.04) -- (15.60,-0.04);
\draw[color=blue,line width=0.75mm] (-1.87,-3.15) -- (-3.06,-3.15);
\draw[color=blue,line width=0.75mm] (-3.06,-3.15) to[out=180,in=180, looseness=0.5] (-3.06,9.90);
\draw[color=blue,line width=0.75mm] (-3.06,9.90) -- (16.50,9.90);
\draw[color=blue,line width=0.75mm] (16.50,9.90) to[out=0,in=0, looseness=0.5] (16.50,-3.15);
\draw[color=blue,line width=0.75mm] (16.50,-3.15) -- (11.57,-3.15);
\draw[color=blue,line width=0.75mm] (1.87,-3.64) -- (-3.06,-3.64);
\draw[color=blue,line width=0.75mm] (-3.06,-3.64) to[out=180,in=180, looseness=0.5] (-3.06,10.20);
\draw[color=blue,line width=0.75mm] (-3.06,10.20) -- (16.50,10.20);
\draw[color=blue,line width=0.75mm] (16.50,10.20) to[out=0,in=0, looseness=0.5] (16.50,-3.64);
\draw[color=blue,line width=0.75mm] (16.50,-3.64) -- (15.31,-3.64);
\draw[color=blue,line width=0.75mm] (-1.08,-5.79) -- (-3.06,-5.79);
\draw[color=blue,line width=0.75mm] (-3.06,-5.79) to[out=180,in=180, looseness=0.5] (-3.06,10.50);
\draw[color=blue,line width=0.75mm] (-3.06,10.50) -- (16.50,10.50);
\draw[color=blue,line width=0.75mm] (16.50,10.50) to[out=0,in=0, looseness=0.5] (16.50,-5.79);
\draw[color=blue,line width=0.75mm] (16.50,-5.79) -- (12.36,-5.79);
\draw[color=blue,line width=0.75mm] (1.08,-6.27) -- (-3.06,-6.27);
\draw[color=blue,line width=0.75mm] (-3.06,-6.27) to[out=180,in=180, looseness=0.5] (-3.06,10.80);
\draw[color=blue,line width=0.75mm] (-3.06,10.80) -- (16.50,10.80);
\draw[color=blue,line width=0.75mm] (16.50,10.80) to[out=0,in=0, looseness=0.5] (16.50,-6.27);
\draw[color=blue,line width=0.75mm] (16.50,-6.27) -- (14.52,-6.27);
\draw[color=blue,line width=0.75mm] (0.00,-7.20) -- (-3.06,-7.20);
\draw[color=blue,line width=0.75mm] (-3.06,-7.20) to[out=180,in=180, looseness=0.5] (-3.06,11.10);
\draw[color=blue,line width=0.75mm] (-3.06,11.10) -- (16.50,11.10);
\draw[color=blue,line width=0.75mm] (16.50,11.10) to[out=0,in=0, looseness=0.5] (16.50,-7.20);
\draw[color=blue,line width=0.75mm] (16.50,-7.20) -- (13.44,-7.20);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x10.center) circle (0.2);
\draw[fill=black!20!white] (v2x11.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\end{tikzpicture}}
\\

$k=0$, $n=2$
&
$k=1$, $n=3$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-7.20);
\coordinate (v0x1) at (1.08,-6.27);
\coordinate (v0x10) at (-1.87,-3.15);
\coordinate (v0x11) at (-1.08,-5.79);
\coordinate (v0x2) at (1.87,-3.64);
\coordinate (v0x3) at (2.16,-0.04);
\coordinate (v0x4) at (1.87,3.56);
\coordinate (v0x5) at (1.08,6.20);
\coordinate (v0x6) at (0.00,7.20);
\coordinate (v0x7) at (-1.08,6.69);
\coordinate (v0x8) at (-1.87,4.05);
\coordinate (v0x9) at (-2.16,0.45);
\coordinate (v1x0) at (6.72,-7.20);
\coordinate (v1x1) at (7.80,-6.27);
\coordinate (v1x10) at (4.85,-3.15);
\coordinate (v1x11) at (5.64,-5.79);
\coordinate (v1x2) at (8.59,-3.64);
\coordinate (v1x3) at (8.88,-0.04);
\coordinate (v1x4) at (8.59,3.56);
\coordinate (v1x5) at (7.80,6.20);
\coordinate (v1x6) at (6.72,7.20);
\coordinate (v1x7) at (5.64,6.69);
\coordinate (v1x8) at (4.85,4.05);
\coordinate (v1x9) at (4.56,0.45);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x10);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend right=5] (v0x11);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[bend left=14] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x9);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=15] (v0x1);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend left=8] (v0x4);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[bend right=8] (v0x6);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[bend left=14] (v0x7);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (0.00,7.20) -- (-3.06,7.20);
\draw[color=blue,line width=0.75mm] (-3.06,7.20) to[out=180,in=180, looseness=0.5] (-3.06,7.80);
\draw[color=blue,line width=0.75mm] (-3.06,7.80) -- (9.78,7.80);
\draw[color=blue,line width=0.75mm] (9.78,7.80) to[out=0,in=0, looseness=0.5] (9.78,7.20);
\draw[color=blue,line width=0.75mm] (9.78,7.20) -- (6.72,7.20);
\draw[color=blue,line width=0.75mm] (-1.08,6.69) -- (-3.06,6.69);
\draw[color=blue,line width=0.75mm] (-3.06,6.69) to[out=180,in=180, looseness=0.5] (-3.06,8.10);
\draw[color=blue,line width=0.75mm] (-3.06,8.10) -- (9.78,8.10);
\draw[color=blue,line width=0.75mm] (9.78,8.10) to[out=0,in=0, looseness=0.5] (9.78,6.69);
\draw[color=blue,line width=0.75mm] (9.78,6.69) -- (5.64,6.69);
\draw[color=blue,line width=0.75mm] (1.08,6.20) -- (-3.06,6.20);
\draw[color=blue,line width=0.75mm] (-3.06,6.20) to[out=180,in=180, looseness=0.5] (-3.06,8.40);
\draw[color=blue,line width=0.75mm] (-3.06,8.40) -- (9.78,8.40);
\draw[color=blue,line width=0.75mm] (9.78,8.40) to[out=0,in=0, looseness=0.5] (9.78,6.20);
\draw[color=blue,line width=0.75mm] (9.78,6.20) -- (7.80,6.20);
\draw[color=blue,line width=0.75mm] (-1.87,4.05) -- (-3.06,4.05);
\draw[color=blue,line width=0.75mm] (-3.06,4.05) to[out=180,in=180, looseness=0.5] (-3.06,8.70);
\draw[color=blue,line width=0.75mm] (-3.06,8.70) -- (9.78,8.70);
\draw[color=blue,line width=0.75mm] (9.78,8.70) to[out=0,in=0, looseness=0.5] (9.78,4.05);
\draw[color=blue,line width=0.75mm] (9.78,4.05) -- (4.85,4.05);
\draw[color=blue,line width=0.75mm] (1.87,3.56) -- (-3.06,3.56);
\draw[color=blue,line width=0.75mm] (-3.06,3.56) to[out=180,in=180, looseness=0.5] (-3.06,9.00);
\draw[color=blue,line width=0.75mm] (-3.06,9.00) -- (9.78,9.00);
\draw[color=blue,line width=0.75mm] (9.78,9.00) to[out=0,in=0, looseness=0.5] (9.78,3.56);
\draw[color=blue,line width=0.75mm] (9.78,3.56) -- (8.59,3.56);
\draw[color=blue,line width=0.75mm] (-2.16,0.45) -- (-3.06,0.45);
\draw[color=blue,line width=0.75mm] (-3.06,0.45) to[out=180,in=180, looseness=0.5] (-3.06,9.30);
\draw[color=blue,line width=0.75mm] (-3.06,9.30) -- (9.78,9.30);
\draw[color=blue,line width=0.75mm] (9.78,9.30) to[out=0,in=0, looseness=0.5] (9.78,0.45);
\draw[color=blue,line width=0.75mm] (9.78,0.45) -- (4.56,0.45);
\draw[color=blue,line width=0.75mm] (2.16,-0.04) -- (-3.06,-0.04);
\draw[color=blue,line width=0.75mm] (-3.06,-0.04) to[out=180,in=180, looseness=0.5] (-3.06,9.60);
\draw[color=blue,line width=0.75mm] (-3.06,9.60) -- (9.78,9.60);
\draw[color=blue,line width=0.75mm] (9.78,9.60) to[out=0,in=0, looseness=0.5] (9.78,-0.04);
\draw[color=blue,line width=0.75mm] (9.78,-0.04) -- (8.88,-0.04);
\draw[color=blue,line width=0.75mm] (-1.87,-3.15) -- (-3.06,-3.15);
\draw[color=blue,line width=0.75mm] (-3.06,-3.15) to[out=180,in=180, looseness=0.5] (-3.06,9.90);
\draw[color=blue,line width=0.75mm] (-3.06,9.90) -- (9.78,9.90);
\draw[color=blue,line width=0.75mm] (9.78,9.90) to[out=0,in=0, looseness=0.5] (9.78,-3.15);
\draw[color=blue,line width=0.75mm] (9.78,-3.15) -- (4.85,-3.15);
\draw[color=blue,line width=0.75mm] (1.87,-3.64) -- (-3.06,-3.64);
\draw[color=blue,line width=0.75mm] (-3.06,-3.64) to[out=180,in=180, looseness=0.5] (-3.06,10.20);
\draw[color=blue,line width=0.75mm] (-3.06,10.20) -- (9.78,10.20);
\draw[color=blue,line width=0.75mm] (9.78,10.20) to[out=0,in=0, looseness=0.5] (9.78,-3.64);
\draw[color=blue,line width=0.75mm] (9.78,-3.64) -- (8.59,-3.64);
\draw[color=blue,line width=0.75mm] (-1.08,-5.79) -- (-3.06,-5.79);
\draw[color=blue,line width=0.75mm] (-3.06,-5.79) to[out=180,in=180, looseness=0.5] (-3.06,10.50);
\draw[color=blue,line width=0.75mm] (-3.06,10.50) -- (9.78,10.50);
\draw[color=blue,line width=0.75mm] (9.78,10.50) to[out=0,in=0, looseness=0.5] (9.78,-5.79);
\draw[color=blue,line width=0.75mm] (9.78,-5.79) -- (5.64,-5.79);
\draw[color=blue,line width=0.75mm] (1.08,-6.27) -- (-3.06,-6.27);
\draw[color=blue,line width=0.75mm] (-3.06,-6.27) to[out=180,in=180, looseness=0.5] (-3.06,10.80);
\draw[color=blue,line width=0.75mm] (-3.06,10.80) -- (9.78,10.80);
\draw[color=blue,line width=0.75mm] (9.78,10.80) to[out=0,in=0, looseness=0.5] (9.78,-6.27);
\draw[color=blue,line width=0.75mm] (9.78,-6.27) -- (7.80,-6.27);
\draw[color=blue,line width=0.75mm] (0.00,-7.20) -- (-3.06,-7.20);
\draw[color=blue,line width=0.75mm] (-3.06,-7.20) to[out=180,in=180, looseness=0.5] (-3.06,11.10);
\draw[color=blue,line width=0.75mm] (-3.06,11.10) -- (9.78,11.10);
\draw[color=blue,line width=0.75mm] (9.78,11.10) to[out=0,in=0, looseness=0.5] (9.78,-7.20);
\draw[color=blue,line width=0.75mm] (9.78,-7.20) -- (6.72,-7.20);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x10.center) circle (0.2);
\draw[fill=black!20!white] (v1x11.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x7.center) circle (0.2);
\draw[fill=white] (v1x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x9.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-7.20);
\coordinate (v0x1) at (1.08,-6.27);
\coordinate (v0x10) at (-1.87,-3.15);
\coordinate (v0x11) at (-1.08,-5.79);
\coordinate (v0x2) at (1.87,-3.64);
\coordinate (v0x3) at (2.16,-0.04);
\coordinate (v0x4) at (1.87,3.56);
\coordinate (v0x5) at (1.08,6.20);
\coordinate (v0x6) at (0.00,7.20);
\coordinate (v0x7) at (-1.08,6.69);
\coordinate (v0x8) at (-1.87,4.05);
\coordinate (v0x9) at (-2.16,0.45);
\coordinate (v1x0) at (6.72,-7.20);
\coordinate (v1x1) at (7.80,-6.27);
\coordinate (v1x10) at (4.85,-3.15);
\coordinate (v1x11) at (5.64,-5.79);
\coordinate (v1x2) at (8.59,-3.64);
\coordinate (v1x3) at (8.88,-0.04);
\coordinate (v1x4) at (8.59,3.56);
\coordinate (v1x5) at (7.80,6.20);
\coordinate (v1x6) at (6.72,7.20);
\coordinate (v1x7) at (5.64,6.69);
\coordinate (v1x8) at (4.85,4.05);
\coordinate (v1x9) at (4.56,0.45);
\coordinate (v2x0) at (13.44,-7.20);
\coordinate (v2x1) at (14.52,-6.27);
\coordinate (v2x10) at (11.57,-3.15);
\coordinate (v2x11) at (12.36,-5.79);
\coordinate (v2x2) at (15.31,-3.64);
\coordinate (v2x3) at (15.60,-0.04);
\coordinate (v2x4) at (15.31,3.56);
\coordinate (v2x5) at (14.52,6.20);
\coordinate (v2x6) at (13.44,7.20);
\coordinate (v2x7) at (12.36,6.69);
\coordinate (v2x8) at (11.57,4.05);
\coordinate (v2x9) at (11.28,0.45);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=6] (v0x9);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend right=12] (v0x10);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x7);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x11);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=15] (v0x0);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[bend right=13] (v0x2);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend right=14] (v0x3);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[bend right=3] (v0x6);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v2x11) to[] (v1x11);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[] (v1x8);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[] (v1x9);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (0.00,7.20) -- (-3.06,7.20);
\draw[color=blue,line width=0.75mm] (-3.06,7.20) to[out=180,in=180, looseness=0.5] (-3.06,7.80);
\draw[color=blue,line width=0.75mm] (-3.06,7.80) -- (16.50,7.80);
\draw[color=blue,line width=0.75mm] (16.50,7.80) to[out=0,in=0, looseness=0.5] (16.50,7.20);
\draw[color=blue,line width=0.75mm] (16.50,7.20) -- (13.44,7.20);
\draw[color=blue,line width=0.75mm] (-1.08,6.69) -- (-3.06,6.69);
\draw[color=blue,line width=0.75mm] (-3.06,6.69) to[out=180,in=180, looseness=0.5] (-3.06,8.10);
\draw[color=blue,line width=0.75mm] (-3.06,8.10) -- (16.50,8.10);
\draw[color=blue,line width=0.75mm] (16.50,8.10) to[out=0,in=0, looseness=0.5] (16.50,6.69);
\draw[color=blue,line width=0.75mm] (16.50,6.69) -- (12.36,6.69);
\draw[color=blue,line width=0.75mm] (1.08,6.20) -- (-3.06,6.20);
\draw[color=blue,line width=0.75mm] (-3.06,6.20) to[out=180,in=180, looseness=0.5] (-3.06,8.40);
\draw[color=blue,line width=0.75mm] (-3.06,8.40) -- (16.50,8.40);
\draw[color=blue,line width=0.75mm] (16.50,8.40) to[out=0,in=0, looseness=0.5] (16.50,6.20);
\draw[color=blue,line width=0.75mm] (16.50,6.20) -- (14.52,6.20);
\draw[color=blue,line width=0.75mm] (-1.87,4.05) -- (-3.06,4.05);
\draw[color=blue,line width=0.75mm] (-3.06,4.05) to[out=180,in=180, looseness=0.5] (-3.06,8.70);
\draw[color=blue,line width=0.75mm] (-3.06,8.70) -- (16.50,8.70);
\draw[color=blue,line width=0.75mm] (16.50,8.70) to[out=0,in=0, looseness=0.5] (16.50,4.05);
\draw[color=blue,line width=0.75mm] (16.50,4.05) -- (11.57,4.05);
\draw[color=blue,line width=0.75mm] (1.87,3.56) -- (-3.06,3.56);
\draw[color=blue,line width=0.75mm] (-3.06,3.56) to[out=180,in=180, looseness=0.5] (-3.06,9.00);
\draw[color=blue,line width=0.75mm] (-3.06,9.00) -- (16.50,9.00);
\draw[color=blue,line width=0.75mm] (16.50,9.00) to[out=0,in=0, looseness=0.5] (16.50,3.56);
\draw[color=blue,line width=0.75mm] (16.50,3.56) -- (15.31,3.56);
\draw[color=blue,line width=0.75mm] (-2.16,0.45) -- (-3.06,0.45);
\draw[color=blue,line width=0.75mm] (-3.06,0.45) to[out=180,in=180, looseness=0.5] (-3.06,9.30);
\draw[color=blue,line width=0.75mm] (-3.06,9.30) -- (16.50,9.30);
\draw[color=blue,line width=0.75mm] (16.50,9.30) to[out=0,in=0, looseness=0.5] (16.50,0.45);
\draw[color=blue,line width=0.75mm] (16.50,0.45) -- (11.28,0.45);
\draw[color=blue,line width=0.75mm] (2.16,-0.04) -- (-3.06,-0.04);
\draw[color=blue,line width=0.75mm] (-3.06,-0.04) to[out=180,in=180, looseness=0.5] (-3.06,9.60);
\draw[color=blue,line width=0.75mm] (-3.06,9.60) -- (16.50,9.60);
\draw[color=blue,line width=0.75mm] (16.50,9.60) to[out=0,in=0, looseness=0.5] (16.50,-0.04);
\draw[color=blue,line width=0.75mm] (16.50,-0.04) -- (15.60,-0.04);
\draw[color=blue,line width=0.75mm] (-1.87,-3.15) -- (-3.06,-3.15);
\draw[color=blue,line width=0.75mm] (-3.06,-3.15) to[out=180,in=180, looseness=0.5] (-3.06,9.90);
\draw[color=blue,line width=0.75mm] (-3.06,9.90) -- (16.50,9.90);
\draw[color=blue,line width=0.75mm] (16.50,9.90) to[out=0,in=0, looseness=0.5] (16.50,-3.15);
\draw[color=blue,line width=0.75mm] (16.50,-3.15) -- (11.57,-3.15);
\draw[color=blue,line width=0.75mm] (1.87,-3.64) -- (-3.06,-3.64);
\draw[color=blue,line width=0.75mm] (-3.06,-3.64) to[out=180,in=180, looseness=0.5] (-3.06,10.20);
\draw[color=blue,line width=0.75mm] (-3.06,10.20) -- (16.50,10.20);
\draw[color=blue,line width=0.75mm] (16.50,10.20) to[out=0,in=0, looseness=0.5] (16.50,-3.64);
\draw[color=blue,line width=0.75mm] (16.50,-3.64) -- (15.31,-3.64);
\draw[color=blue,line width=0.75mm] (-1.08,-5.79) -- (-3.06,-5.79);
\draw[color=blue,line width=0.75mm] (-3.06,-5.79) to[out=180,in=180, looseness=0.5] (-3.06,10.50);
\draw[color=blue,line width=0.75mm] (-3.06,10.50) -- (16.50,10.50);
\draw[color=blue,line width=0.75mm] (16.50,10.50) to[out=0,in=0, looseness=0.5] (16.50,-5.79);
\draw[color=blue,line width=0.75mm] (16.50,-5.79) -- (12.36,-5.79);
\draw[color=blue,line width=0.75mm] (1.08,-6.27) -- (-3.06,-6.27);
\draw[color=blue,line width=0.75mm] (-3.06,-6.27) to[out=180,in=180, looseness=0.5] (-3.06,10.80);
\draw[color=blue,line width=0.75mm] (-3.06,10.80) -- (16.50,10.80);
\draw[color=blue,line width=0.75mm] (16.50,10.80) to[out=0,in=0, looseness=0.5] (16.50,-6.27);
\draw[color=blue,line width=0.75mm] (16.50,-6.27) -- (14.52,-6.27);
\draw[color=blue,line width=0.75mm] (0.00,-7.20) -- (-3.06,-7.20);
\draw[color=blue,line width=0.75mm] (-3.06,-7.20) to[out=180,in=180, looseness=0.5] (-3.06,11.10);
\draw[color=blue,line width=0.75mm] (-3.06,11.10) -- (16.50,11.10);
\draw[color=blue,line width=0.75mm] (16.50,11.10) to[out=0,in=0, looseness=0.5] (16.50,-7.20);
\draw[color=blue,line width=0.75mm] (16.50,-7.20) -- (13.44,-7.20);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x10.center) circle (0.2);
\draw[fill=black!20!white] (v2x11.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\end{tikzpicture}}
\\

$k=2$, $n=2$
&
$k=3$, $n=3$
\\\hline

\end{tabular}
\begin{tabular}{|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-7.20);
\coordinate (v0x1) at (0.72,-6.29);
\coordinate (v0x10) at (-1.25,-3.00);
\coordinate (v0x11) at (-0.72,-5.64);
\coordinate (v0x2) at (1.25,-3.65);
\coordinate (v0x3) at (1.44,-0.05);
\coordinate (v0x4) at (1.25,3.55);
\coordinate (v0x5) at (0.72,6.19);
\coordinate (v0x6) at (0.00,7.20);
\coordinate (v0x7) at (-0.72,6.84);
\coordinate (v0x8) at (-1.25,4.20);
\coordinate (v0x9) at (-1.44,0.60);
\coordinate (v1x0) at (5.28,-7.20);
\coordinate (v1x1) at (6.00,-6.29);
\coordinate (v1x10) at (4.03,-3.00);
\coordinate (v1x11) at (4.56,-5.64);
\coordinate (v1x2) at (6.53,-3.65);
\coordinate (v1x3) at (6.72,-0.05);
\coordinate (v1x4) at (6.53,3.55);
\coordinate (v1x5) at (6.00,6.19);
\coordinate (v1x6) at (5.28,7.20);
\coordinate (v1x7) at (4.56,6.84);
\coordinate (v1x8) at (4.03,4.20);
\coordinate (v1x9) at (3.84,0.60);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x11);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[bend right=1] (v0x10);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend right=3] (v0x9);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend right=1] (v0x8);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (0.00,7.20) -- (-2.34,7.20);
\draw[color=blue,line width=0.75mm] (-2.34,7.20) to[out=180,in=180, looseness=0.5] (-2.34,7.80);
\draw[color=blue,line width=0.75mm] (-2.34,7.80) -- (7.62,7.80);
\draw[color=blue,line width=0.75mm] (7.62,7.80) to[out=0,in=0, looseness=0.5] (7.62,7.20);
\draw[color=blue,line width=0.75mm] (7.62,7.20) -- (5.28,7.20);
\draw[color=blue,line width=0.75mm] (-0.72,6.84) -- (-2.34,6.84);
\draw[color=blue,line width=0.75mm] (-2.34,6.84) to[out=180,in=180, looseness=0.5] (-2.34,8.10);
\draw[color=blue,line width=0.75mm] (-2.34,8.10) -- (7.62,8.10);
\draw[color=blue,line width=0.75mm] (7.62,8.10) to[out=0,in=0, looseness=0.5] (7.62,6.84);
\draw[color=blue,line width=0.75mm] (7.62,6.84) -- (4.56,6.84);
\draw[color=blue,line width=0.75mm] (0.72,6.19) -- (-2.34,6.19);
\draw[color=blue,line width=0.75mm] (-2.34,6.19) to[out=180,in=180, looseness=0.5] (-2.34,8.40);
\draw[color=blue,line width=0.75mm] (-2.34,8.40) -- (7.62,8.40);
\draw[color=blue,line width=0.75mm] (7.62,8.40) to[out=0,in=0, looseness=0.5] (7.62,6.19);
\draw[color=blue,line width=0.75mm] (7.62,6.19) -- (6.00,6.19);
\draw[color=blue,line width=0.75mm] (-1.25,4.20) -- (-2.34,4.20);
\draw[color=blue,line width=0.75mm] (-2.34,4.20) to[out=180,in=180, looseness=0.5] (-2.34,8.70);
\draw[color=blue,line width=0.75mm] (-2.34,8.70) -- (7.62,8.70);
\draw[color=blue,line width=0.75mm] (7.62,8.70) to[out=0,in=0, looseness=0.5] (7.62,4.20);
\draw[color=blue,line width=0.75mm] (7.62,4.20) -- (4.03,4.20);
\draw[color=blue,line width=0.75mm] (1.25,3.55) -- (-2.34,3.55);
\draw[color=blue,line width=0.75mm] (-2.34,3.55) to[out=180,in=180, looseness=0.5] (-2.34,9.00);
\draw[color=blue,line width=0.75mm] (-2.34,9.00) -- (7.62,9.00);
\draw[color=blue,line width=0.75mm] (7.62,9.00) to[out=0,in=0, looseness=0.5] (7.62,3.55);
\draw[color=blue,line width=0.75mm] (7.62,3.55) -- (6.53,3.55);
\draw[color=blue,line width=0.75mm] (-1.44,0.60) -- (-2.34,0.60);
\draw[color=blue,line width=0.75mm] (-2.34,0.60) to[out=180,in=180, looseness=0.5] (-2.34,9.30);
\draw[color=blue,line width=0.75mm] (-2.34,9.30) -- (7.62,9.30);
\draw[color=blue,line width=0.75mm] (7.62,9.30) to[out=0,in=0, looseness=0.5] (7.62,0.60);
\draw[color=blue,line width=0.75mm] (7.62,0.60) -- (3.84,0.60);
\draw[color=blue,line width=0.75mm] (1.44,-0.05) -- (-2.34,-0.05);
\draw[color=blue,line width=0.75mm] (-2.34,-0.05) to[out=180,in=180, looseness=0.5] (-2.34,9.60);
\draw[color=blue,line width=0.75mm] (-2.34,9.60) -- (7.62,9.60);
\draw[color=blue,line width=0.75mm] (7.62,9.60) to[out=0,in=0, looseness=0.5] (7.62,-0.05);
\draw[color=blue,line width=0.75mm] (7.62,-0.05) -- (6.72,-0.05);
\draw[color=blue,line width=0.75mm] (-1.25,-3.00) -- (-2.34,-3.00);
\draw[color=blue,line width=0.75mm] (-2.34,-3.00) to[out=180,in=180, looseness=0.5] (-2.34,9.90);
\draw[color=blue,line width=0.75mm] (-2.34,9.90) -- (7.62,9.90);
\draw[color=blue,line width=0.75mm] (7.62,9.90) to[out=0,in=0, looseness=0.5] (7.62,-3.00);
\draw[color=blue,line width=0.75mm] (7.62,-3.00) -- (4.03,-3.00);
\draw[color=blue,line width=0.75mm] (1.25,-3.65) -- (-2.34,-3.65);
\draw[color=blue,line width=0.75mm] (-2.34,-3.65) to[out=180,in=180, looseness=0.5] (-2.34,10.20);
\draw[color=blue,line width=0.75mm] (-2.34,10.20) -- (7.62,10.20);
\draw[color=blue,line width=0.75mm] (7.62,10.20) to[out=0,in=0, looseness=0.5] (7.62,-3.65);
\draw[color=blue,line width=0.75mm] (7.62,-3.65) -- (6.53,-3.65);
\draw[color=blue,line width=0.75mm] (-0.72,-5.64) -- (-2.34,-5.64);
\draw[color=blue,line width=0.75mm] (-2.34,-5.64) to[out=180,in=180, looseness=0.5] (-2.34,10.50);
\draw[color=blue,line width=0.75mm] (-2.34,10.50) -- (7.62,10.50);
\draw[color=blue,line width=0.75mm] (7.62,10.50) to[out=0,in=0, looseness=0.5] (7.62,-5.64);
\draw[color=blue,line width=0.75mm] (7.62,-5.64) -- (4.56,-5.64);
\draw[color=blue,line width=0.75mm] (0.72,-6.29) -- (-2.34,-6.29);
\draw[color=blue,line width=0.75mm] (-2.34,-6.29) to[out=180,in=180, looseness=0.5] (-2.34,10.80);
\draw[color=blue,line width=0.75mm] (-2.34,10.80) -- (7.62,10.80);
\draw[color=blue,line width=0.75mm] (7.62,10.80) to[out=0,in=0, looseness=0.5] (7.62,-6.29);
\draw[color=blue,line width=0.75mm] (7.62,-6.29) -- (6.00,-6.29);
\draw[color=blue,line width=0.75mm] (0.00,-7.20) -- (-2.34,-7.20);
\draw[color=blue,line width=0.75mm] (-2.34,-7.20) to[out=180,in=180, looseness=0.5] (-2.34,11.10);
\draw[color=blue,line width=0.75mm] (-2.34,11.10) -- (7.62,11.10);
\draw[color=blue,line width=0.75mm] (7.62,11.10) to[out=0,in=0, looseness=0.5] (7.62,-7.20);
\draw[color=blue,line width=0.75mm] (7.62,-7.20) -- (5.28,-7.20);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x10.center) circle (0.2);
\draw[fill=black!20!white] (v1x11.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x7.center) circle (0.2);
\draw[fill=white] (v1x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x9.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-7.20);
\coordinate (v0x1) at (0.72,-6.29);
\coordinate (v0x10) at (-1.25,-3.00);
\coordinate (v0x11) at (-0.72,-5.64);
\coordinate (v0x2) at (1.25,-3.65);
\coordinate (v0x3) at (1.44,-0.05);
\coordinate (v0x4) at (1.25,3.55);
\coordinate (v0x5) at (0.72,6.19);
\coordinate (v0x6) at (0.00,7.20);
\coordinate (v0x7) at (-0.72,6.84);
\coordinate (v0x8) at (-1.25,4.20);
\coordinate (v0x9) at (-1.44,0.60);
\coordinate (v1x0) at (5.28,-7.20);
\coordinate (v1x1) at (6.00,-6.29);
\coordinate (v1x10) at (4.03,-3.00);
\coordinate (v1x11) at (4.56,-5.64);
\coordinate (v1x2) at (6.53,-3.65);
\coordinate (v1x3) at (6.72,-0.05);
\coordinate (v1x4) at (6.53,3.55);
\coordinate (v1x5) at (6.00,6.19);
\coordinate (v1x6) at (5.28,7.20);
\coordinate (v1x7) at (4.56,6.84);
\coordinate (v1x8) at (4.03,4.20);
\coordinate (v1x9) at (3.84,0.60);
\coordinate (v2x0) at (10.56,-7.20);
\coordinate (v2x1) at (11.28,-6.29);
\coordinate (v2x10) at (9.31,-3.00);
\coordinate (v2x11) at (9.84,-5.64);
\coordinate (v2x2) at (11.81,-3.65);
\coordinate (v2x3) at (12.00,-0.05);
\coordinate (v2x4) at (11.81,3.55);
\coordinate (v2x5) at (11.28,6.19);
\coordinate (v2x6) at (10.56,7.20);
\coordinate (v2x7) at (9.84,6.84);
\coordinate (v2x8) at (9.31,4.20);
\coordinate (v2x9) at (9.12,0.60);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x11);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x9);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v2x11) to[] (v1x11);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[] (v1x8);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[] (v1x9);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (0.00,7.20) -- (-2.34,7.20);
\draw[color=blue,line width=0.75mm] (-2.34,7.20) to[out=180,in=180, looseness=0.5] (-2.34,7.80);
\draw[color=blue,line width=0.75mm] (-2.34,7.80) -- (12.90,7.80);
\draw[color=blue,line width=0.75mm] (12.90,7.80) to[out=0,in=0, looseness=0.5] (12.90,7.20);
\draw[color=blue,line width=0.75mm] (12.90,7.20) -- (10.56,7.20);
\draw[color=blue,line width=0.75mm] (-0.72,6.84) -- (-2.34,6.84);
\draw[color=blue,line width=0.75mm] (-2.34,6.84) to[out=180,in=180, looseness=0.5] (-2.34,8.10);
\draw[color=blue,line width=0.75mm] (-2.34,8.10) -- (12.90,8.10);
\draw[color=blue,line width=0.75mm] (12.90,8.10) to[out=0,in=0, looseness=0.5] (12.90,6.84);
\draw[color=blue,line width=0.75mm] (12.90,6.84) -- (9.84,6.84);
\draw[color=blue,line width=0.75mm] (0.72,6.19) -- (-2.34,6.19);
\draw[color=blue,line width=0.75mm] (-2.34,6.19) to[out=180,in=180, looseness=0.5] (-2.34,8.40);
\draw[color=blue,line width=0.75mm] (-2.34,8.40) -- (12.90,8.40);
\draw[color=blue,line width=0.75mm] (12.90,8.40) to[out=0,in=0, looseness=0.5] (12.90,6.19);
\draw[color=blue,line width=0.75mm] (12.90,6.19) -- (11.28,6.19);
\draw[color=blue,line width=0.75mm] (-1.25,4.20) -- (-2.34,4.20);
\draw[color=blue,line width=0.75mm] (-2.34,4.20) to[out=180,in=180, looseness=0.5] (-2.34,8.70);
\draw[color=blue,line width=0.75mm] (-2.34,8.70) -- (12.90,8.70);
\draw[color=blue,line width=0.75mm] (12.90,8.70) to[out=0,in=0, looseness=0.5] (12.90,4.20);
\draw[color=blue,line width=0.75mm] (12.90,4.20) -- (9.31,4.20);
\draw[color=blue,line width=0.75mm] (1.25,3.55) -- (-2.34,3.55);
\draw[color=blue,line width=0.75mm] (-2.34,3.55) to[out=180,in=180, looseness=0.5] (-2.34,9.00);
\draw[color=blue,line width=0.75mm] (-2.34,9.00) -- (12.90,9.00);
\draw[color=blue,line width=0.75mm] (12.90,9.00) to[out=0,in=0, looseness=0.5] (12.90,3.55);
\draw[color=blue,line width=0.75mm] (12.90,3.55) -- (11.81,3.55);
\draw[color=blue,line width=0.75mm] (-1.44,0.60) -- (-2.34,0.60);
\draw[color=blue,line width=0.75mm] (-2.34,0.60) to[out=180,in=180, looseness=0.5] (-2.34,9.30);
\draw[color=blue,line width=0.75mm] (-2.34,9.30) -- (12.90,9.30);
\draw[color=blue,line width=0.75mm] (12.90,9.30) to[out=0,in=0, looseness=0.5] (12.90,0.60);
\draw[color=blue,line width=0.75mm] (12.90,0.60) -- (9.12,0.60);
\draw[color=blue,line width=0.75mm] (1.44,-0.05) -- (-2.34,-0.05);
\draw[color=blue,line width=0.75mm] (-2.34,-0.05) to[out=180,in=180, looseness=0.5] (-2.34,9.60);
\draw[color=blue,line width=0.75mm] (-2.34,9.60) -- (12.90,9.60);
\draw[color=blue,line width=0.75mm] (12.90,9.60) to[out=0,in=0, looseness=0.5] (12.90,-0.05);
\draw[color=blue,line width=0.75mm] (12.90,-0.05) -- (12.00,-0.05);
\draw[color=blue,line width=0.75mm] (-1.25,-3.00) -- (-2.34,-3.00);
\draw[color=blue,line width=0.75mm] (-2.34,-3.00) to[out=180,in=180, looseness=0.5] (-2.34,9.90);
\draw[color=blue,line width=0.75mm] (-2.34,9.90) -- (12.90,9.90);
\draw[color=blue,line width=0.75mm] (12.90,9.90) to[out=0,in=0, looseness=0.5] (12.90,-3.00);
\draw[color=blue,line width=0.75mm] (12.90,-3.00) -- (9.31,-3.00);
\draw[color=blue,line width=0.75mm] (1.25,-3.65) -- (-2.34,-3.65);
\draw[color=blue,line width=0.75mm] (-2.34,-3.65) to[out=180,in=180, looseness=0.5] (-2.34,10.20);
\draw[color=blue,line width=0.75mm] (-2.34,10.20) -- (12.90,10.20);
\draw[color=blue,line width=0.75mm] (12.90,10.20) to[out=0,in=0, looseness=0.5] (12.90,-3.65);
\draw[color=blue,line width=0.75mm] (12.90,-3.65) -- (11.81,-3.65);
\draw[color=blue,line width=0.75mm] (-0.72,-5.64) -- (-2.34,-5.64);
\draw[color=blue,line width=0.75mm] (-2.34,-5.64) to[out=180,in=180, looseness=0.5] (-2.34,10.50);
\draw[color=blue,line width=0.75mm] (-2.34,10.50) -- (12.90,10.50);
\draw[color=blue,line width=0.75mm] (12.90,10.50) to[out=0,in=0, looseness=0.5] (12.90,-5.64);
\draw[color=blue,line width=0.75mm] (12.90,-5.64) -- (9.84,-5.64);
\draw[color=blue,line width=0.75mm] (0.72,-6.29) -- (-2.34,-6.29);
\draw[color=blue,line width=0.75mm] (-2.34,-6.29) to[out=180,in=180, looseness=0.5] (-2.34,10.80);
\draw[color=blue,line width=0.75mm] (-2.34,10.80) -- (12.90,10.80);
\draw[color=blue,line width=0.75mm] (12.90,10.80) to[out=0,in=0, looseness=0.5] (12.90,-6.29);
\draw[color=blue,line width=0.75mm] (12.90,-6.29) -- (11.28,-6.29);
\draw[color=blue,line width=0.75mm] (0.00,-7.20) -- (-2.34,-7.20);
\draw[color=blue,line width=0.75mm] (-2.34,-7.20) to[out=180,in=180, looseness=0.5] (-2.34,11.10);
\draw[color=blue,line width=0.75mm] (-2.34,11.10) -- (12.90,11.10);
\draw[color=blue,line width=0.75mm] (12.90,11.10) to[out=0,in=0, looseness=0.5] (12.90,-7.20);
\draw[color=blue,line width=0.75mm] (12.90,-7.20) -- (10.56,-7.20);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x10.center) circle (0.2);
\draw[fill=black!20!white] (v2x11.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\end{tikzpicture}}
\\

$\Toric(\affA_{2m-1},\eta^\parr1,n)$ (\bg{toric-A-refl-1}) 
&
$\Toric(\affA_{2m-1},\eta^\parr2,n)$ (\bg{toric-A-refl-2}) 
\\

for $m=6$ and $n=2$
&
for $m=6$ and $n=3$
\\\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-4.44);
\coordinate (v0x1) at (1.20,-3.60);
\coordinate (v0x2) at (0.00,-1.20);
\coordinate (v0x3) at (0.00,1.20);
\coordinate (v0x4) at (0.00,3.60);
\coordinate (v0x5) at (-1.20,6.84);
\coordinate (v0x6) at (1.20,6.00);
\coordinate (v1x0) at (3.60,-4.44);
\coordinate (v1x1) at (6.00,-3.60);
\coordinate (v1x2) at (4.80,-1.20);
\coordinate (v1x3) at (4.80,1.20);
\coordinate (v1x4) at (4.80,3.60);
\coordinate (v1x5) at (3.60,6.84);
\coordinate (v1x6) at (6.00,6.00);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (-1.20,6.84) -- (-2.10,6.84);
\draw[color=blue,line width=0.75mm] (-2.10,6.84) to[out=180,in=180, looseness=0.5] (-2.10,7.44);
\draw[color=blue,line width=0.75mm] (-2.10,7.44) -- (6.90,7.44);
\draw[color=blue,line width=0.75mm] (6.90,7.44) to[out=0,in=0, looseness=0.5] (6.90,6.84);
\draw[color=blue,line width=0.75mm] (6.90,6.84) -- (3.60,6.84);
\draw[color=blue,line width=0.75mm] (1.20,6.00) -- (-2.10,6.00);
\draw[color=blue,line width=0.75mm] (-2.10,6.00) to[out=180,in=180, looseness=0.5] (-2.10,7.74);
\draw[color=blue,line width=0.75mm] (-2.10,7.74) -- (6.90,7.74);
\draw[color=blue,line width=0.75mm] (6.90,7.74) to[out=0,in=0, looseness=0.5] (6.90,6.00);
\draw[color=blue,line width=0.75mm] (6.90,6.00) -- (6.00,6.00);
\draw[color=blue,line width=0.75mm] (0.00,3.60) -- (-2.10,3.60);
\draw[color=blue,line width=0.75mm] (-2.10,3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.04);
\draw[color=blue,line width=0.75mm] (-2.10,8.04) -- (6.90,8.04);
\draw[color=blue,line width=0.75mm] (6.90,8.04) to[out=0,in=0, looseness=0.5] (6.90,3.60);
\draw[color=blue,line width=0.75mm] (6.90,3.60) -- (4.80,3.60);
\draw[color=blue,line width=0.75mm] (0.00,1.20) -- (-2.10,1.20);
\draw[color=blue,line width=0.75mm] (-2.10,1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.34);
\draw[color=blue,line width=0.75mm] (-2.10,8.34) -- (6.90,8.34);
\draw[color=blue,line width=0.75mm] (6.90,8.34) to[out=0,in=0, looseness=0.5] (6.90,1.20);
\draw[color=blue,line width=0.75mm] (6.90,1.20) -- (4.80,1.20);
\draw[color=blue,line width=0.75mm] (0.00,-1.20) -- (-2.10,-1.20);
\draw[color=blue,line width=0.75mm] (-2.10,-1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.64);
\draw[color=blue,line width=0.75mm] (-2.10,8.64) -- (6.90,8.64);
\draw[color=blue,line width=0.75mm] (6.90,8.64) to[out=0,in=0, looseness=0.5] (6.90,-1.20);
\draw[color=blue,line width=0.75mm] (6.90,-1.20) -- (4.80,-1.20);
\draw[color=blue,line width=0.75mm] (1.20,-3.60) -- (-2.10,-3.60);
\draw[color=blue,line width=0.75mm] (-2.10,-3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.94);
\draw[color=blue,line width=0.75mm] (-2.10,8.94) -- (6.90,8.94);
\draw[color=blue,line width=0.75mm] (6.90,8.94) to[out=0,in=0, looseness=0.5] (6.90,-3.60);
\draw[color=blue,line width=0.75mm] (6.90,-3.60) -- (6.00,-3.60);
\draw[color=blue,line width=0.75mm] (-1.20,-4.44) -- (-2.10,-4.44);
\draw[color=blue,line width=0.75mm] (-2.10,-4.44) to[out=180,in=180, looseness=0.5] (-2.10,9.24);
\draw[color=blue,line width=0.75mm] (-2.10,9.24) -- (6.90,9.24);
\draw[color=blue,line width=0.75mm] (6.90,9.24) to[out=0,in=0, looseness=0.5] (6.90,-4.44);
\draw[color=blue,line width=0.75mm] (6.90,-4.44) -- (3.60,-4.44);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v0x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-4.44);
\coordinate (v0x1) at (1.20,-3.60);
\coordinate (v0x2) at (0.00,-1.20);
\coordinate (v0x3) at (0.00,1.20);
\coordinate (v0x4) at (0.00,3.60);
\coordinate (v0x5) at (-1.20,6.84);
\coordinate (v0x6) at (1.20,6.00);
\coordinate (v1x0) at (3.60,-4.44);
\coordinate (v1x1) at (6.00,-3.60);
\coordinate (v1x2) at (4.80,-1.20);
\coordinate (v1x3) at (4.80,1.20);
\coordinate (v1x4) at (4.80,3.60);
\coordinate (v1x5) at (3.60,6.84);
\coordinate (v1x6) at (6.00,6.00);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (-1.20,6.84) -- (-2.10,6.84);
\draw[color=blue,line width=0.75mm] (-2.10,6.84) to[out=180,in=180, looseness=0.5] (-2.10,7.44);
\draw[color=blue,line width=0.75mm] (-2.10,7.44) -- (6.90,7.44);
\draw[color=blue,line width=0.75mm] (6.90,7.44) to[out=0,in=0, looseness=0.5] (6.90,6.84);
\draw[color=blue,line width=0.75mm] (6.90,6.84) -- (3.60,6.84);
\draw[color=blue,line width=0.75mm] (1.20,6.00) -- (-2.10,6.00);
\draw[color=blue,line width=0.75mm] (-2.10,6.00) to[out=180,in=180, looseness=0.5] (-2.10,7.74);
\draw[color=blue,line width=0.75mm] (-2.10,7.74) -- (6.90,7.74);
\draw[color=blue,line width=0.75mm] (6.90,7.74) to[out=0,in=0, looseness=0.5] (6.90,6.00);
\draw[color=blue,line width=0.75mm] (6.90,6.00) -- (6.00,6.00);
\draw[color=blue,line width=0.75mm] (0.00,3.60) -- (-2.10,3.60);
\draw[color=blue,line width=0.75mm] (-2.10,3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.04);
\draw[color=blue,line width=0.75mm] (-2.10,8.04) -- (6.90,8.04);
\draw[color=blue,line width=0.75mm] (6.90,8.04) to[out=0,in=0, looseness=0.5] (6.90,3.60);
\draw[color=blue,line width=0.75mm] (6.90,3.60) -- (4.80,3.60);
\draw[color=blue,line width=0.75mm] (0.00,1.20) -- (-2.10,1.20);
\draw[color=blue,line width=0.75mm] (-2.10,1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.34);
\draw[color=blue,line width=0.75mm] (-2.10,8.34) -- (6.90,8.34);
\draw[color=blue,line width=0.75mm] (6.90,8.34) to[out=0,in=0, looseness=0.5] (6.90,1.20);
\draw[color=blue,line width=0.75mm] (6.90,1.20) -- (4.80,1.20);
\draw[color=blue,line width=0.75mm] (0.00,-1.20) -- (-2.10,-1.20);
\draw[color=blue,line width=0.75mm] (-2.10,-1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.64);
\draw[color=blue,line width=0.75mm] (-2.10,8.64) -- (6.90,8.64);
\draw[color=blue,line width=0.75mm] (6.90,8.64) to[out=0,in=0, looseness=0.5] (6.90,-1.20);
\draw[color=blue,line width=0.75mm] (6.90,-1.20) -- (4.80,-1.20);
\draw[color=blue,line width=0.75mm] (1.20,-3.60) -- (-2.10,-3.60);
\draw[color=blue,line width=0.75mm] (-2.10,-3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.94);
\draw[color=blue,line width=0.75mm] (-2.10,8.94) -- (6.90,8.94);
\draw[color=blue,line width=0.75mm] (6.90,8.94) to[out=0,in=0, looseness=0.5] (6.90,-3.60);
\draw[color=blue,line width=0.75mm] (6.90,-3.60) -- (6.00,-3.60);
\draw[color=blue,line width=0.75mm] (-1.20,-4.44) -- (-2.10,-4.44);
\draw[color=blue,line width=0.75mm] (-2.10,-4.44) to[out=180,in=180, looseness=0.5] (-2.10,9.24);
\draw[color=blue,line width=0.75mm] (-2.10,9.24) -- (6.90,9.24);
\draw[color=blue,line width=0.75mm] (6.90,9.24) to[out=0,in=0, looseness=0.5] (6.90,-4.44);
\draw[color=blue,line width=0.75mm] (6.90,-4.44) -- (3.60,-4.44);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v0x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\end{tikzpicture}}
\\

$\Toric(\affD_{m+2},\sigma,n)$ (\bg{toric-D-sigma})
&
$\Toric(\affD_{m+2},\sigma\tau\sigma\tau,n)$ (\bg{toric-D-stst})
\\

for $m=4$ and $n=2$
&
for $m=4$ and $n=2$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-4.44);
\coordinate (v0x1) at (1.20,-3.60);
\coordinate (v0x2) at (0.00,-1.20);
\coordinate (v0x3) at (0.00,1.20);
\coordinate (v0x4) at (0.00,3.60);
\coordinate (v0x5) at (-1.20,6.84);
\coordinate (v0x6) at (1.20,6.00);
\coordinate (v1x0) at (3.60,-4.44);
\coordinate (v1x1) at (6.00,-3.60);
\coordinate (v1x2) at (4.80,-1.20);
\coordinate (v1x3) at (4.80,1.20);
\coordinate (v1x4) at (4.80,3.60);
\coordinate (v1x5) at (3.60,6.84);
\coordinate (v1x6) at (6.00,6.00);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=14] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend right=15] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[bend left=14] (v0x0);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend right=15] (v0x1);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (-1.20,6.84) -- (-2.10,6.84);
\draw[color=blue,line width=0.75mm] (-2.10,6.84) to[out=180,in=180, looseness=0.5] (-2.10,7.44);
\draw[color=blue,line width=0.75mm] (-2.10,7.44) -- (6.90,7.44);
\draw[color=blue,line width=0.75mm] (6.90,7.44) to[out=0,in=0, looseness=0.5] (6.90,6.84);
\draw[color=blue,line width=0.75mm] (6.90,6.84) -- (3.60,6.84);
\draw[color=blue,line width=0.75mm] (1.20,6.00) -- (-2.10,6.00);
\draw[color=blue,line width=0.75mm] (-2.10,6.00) to[out=180,in=180, looseness=0.5] (-2.10,7.74);
\draw[color=blue,line width=0.75mm] (-2.10,7.74) -- (6.90,7.74);
\draw[color=blue,line width=0.75mm] (6.90,7.74) to[out=0,in=0, looseness=0.5] (6.90,6.00);
\draw[color=blue,line width=0.75mm] (6.90,6.00) -- (6.00,6.00);
\draw[color=blue,line width=0.75mm] (0.00,3.60) -- (-2.10,3.60);
\draw[color=blue,line width=0.75mm] (-2.10,3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.04);
\draw[color=blue,line width=0.75mm] (-2.10,8.04) -- (6.90,8.04);
\draw[color=blue,line width=0.75mm] (6.90,8.04) to[out=0,in=0, looseness=0.5] (6.90,3.60);
\draw[color=blue,line width=0.75mm] (6.90,3.60) -- (4.80,3.60);
\draw[color=blue,line width=0.75mm] (0.00,1.20) -- (-2.10,1.20);
\draw[color=blue,line width=0.75mm] (-2.10,1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.34);
\draw[color=blue,line width=0.75mm] (-2.10,8.34) -- (6.90,8.34);
\draw[color=blue,line width=0.75mm] (6.90,8.34) to[out=0,in=0, looseness=0.5] (6.90,1.20);
\draw[color=blue,line width=0.75mm] (6.90,1.20) -- (4.80,1.20);
\draw[color=blue,line width=0.75mm] (0.00,-1.20) -- (-2.10,-1.20);
\draw[color=blue,line width=0.75mm] (-2.10,-1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.64);
\draw[color=blue,line width=0.75mm] (-2.10,8.64) -- (6.90,8.64);
\draw[color=blue,line width=0.75mm] (6.90,8.64) to[out=0,in=0, looseness=0.5] (6.90,-1.20);
\draw[color=blue,line width=0.75mm] (6.90,-1.20) -- (4.80,-1.20);
\draw[color=blue,line width=0.75mm] (1.20,-3.60) -- (-2.10,-3.60);
\draw[color=blue,line width=0.75mm] (-2.10,-3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.94);
\draw[color=blue,line width=0.75mm] (-2.10,8.94) -- (6.90,8.94);
\draw[color=blue,line width=0.75mm] (6.90,8.94) to[out=0,in=0, looseness=0.5] (6.90,-3.60);
\draw[color=blue,line width=0.75mm] (6.90,-3.60) -- (6.00,-3.60);
\draw[color=blue,line width=0.75mm] (-1.20,-4.44) -- (-2.10,-4.44);
\draw[color=blue,line width=0.75mm] (-2.10,-4.44) to[out=180,in=180, looseness=0.5] (-2.10,9.24);
\draw[color=blue,line width=0.75mm] (-2.10,9.24) -- (6.90,9.24);
\draw[color=blue,line width=0.75mm] (6.90,9.24) to[out=0,in=0, looseness=0.5] (6.90,-4.44);
\draw[color=blue,line width=0.75mm] (6.90,-4.44) -- (3.60,-4.44);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v0x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-3.24);
\coordinate (v0x1) at (1.20,-2.40);
\coordinate (v0x2) at (0.00,0.00);
\coordinate (v0x3) at (0.00,2.40);
\coordinate (v0x4) at (-1.20,5.64);
\coordinate (v0x5) at (1.20,4.80);
\coordinate (v1x0) at (3.60,-3.24);
\coordinate (v1x1) at (6.00,-2.40);
\coordinate (v1x2) at (4.80,0.00);
\coordinate (v1x3) at (4.80,2.40);
\coordinate (v1x4) at (3.60,5.64);
\coordinate (v1x5) at (6.00,4.80);
\coordinate (v2x0) at (8.40,-3.24);
\coordinate (v2x1) at (10.80,-2.40);
\coordinate (v2x2) at (9.60,0.00);
\coordinate (v2x3) at (9.60,2.40);
\coordinate (v2x4) at (8.40,5.64);
\coordinate (v2x5) at (10.80,4.80);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=2] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend left=8] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend left=2] (v0x0);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[bend right=8] (v0x1);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (-1.20,5.64) -- (-2.10,5.64);
\draw[color=blue,line width=0.75mm] (-2.10,5.64) to[out=180,in=180, looseness=0.5] (-2.10,6.24);
\draw[color=blue,line width=0.75mm] (-2.10,6.24) -- (11.70,6.24);
\draw[color=blue,line width=0.75mm] (11.70,6.24) to[out=0,in=0, looseness=0.5] (11.70,5.64);
\draw[color=blue,line width=0.75mm] (11.70,5.64) -- (8.40,5.64);
\draw[color=blue,line width=0.75mm] (1.20,4.80) -- (-2.10,4.80);
\draw[color=blue,line width=0.75mm] (-2.10,4.80) to[out=180,in=180, looseness=0.5] (-2.10,6.54);
\draw[color=blue,line width=0.75mm] (-2.10,6.54) -- (11.70,6.54);
\draw[color=blue,line width=0.75mm] (11.70,6.54) to[out=0,in=0, looseness=0.5] (11.70,4.80);
\draw[color=blue,line width=0.75mm] (11.70,4.80) -- (10.80,4.80);
\draw[color=blue,line width=0.75mm] (0.00,2.40) -- (-2.10,2.40);
\draw[color=blue,line width=0.75mm] (-2.10,2.40) to[out=180,in=180, looseness=0.5] (-2.10,6.84);
\draw[color=blue,line width=0.75mm] (-2.10,6.84) -- (11.70,6.84);
\draw[color=blue,line width=0.75mm] (11.70,6.84) to[out=0,in=0, looseness=0.5] (11.70,2.40);
\draw[color=blue,line width=0.75mm] (11.70,2.40) -- (9.60,2.40);
\draw[color=blue,line width=0.75mm] (0.00,0.00) -- (-2.10,0.00);
\draw[color=blue,line width=0.75mm] (-2.10,0.00) to[out=180,in=180, looseness=0.5] (-2.10,7.14);
\draw[color=blue,line width=0.75mm] (-2.10,7.14) -- (11.70,7.14);
\draw[color=blue,line width=0.75mm] (11.70,7.14) to[out=0,in=0, looseness=0.5] (11.70,0.00);
\draw[color=blue,line width=0.75mm] (11.70,0.00) -- (9.60,0.00);
\draw[color=blue,line width=0.75mm] (1.20,-2.40) -- (-2.10,-2.40);
\draw[color=blue,line width=0.75mm] (-2.10,-2.40) to[out=180,in=180, looseness=0.5] (-2.10,7.44);
\draw[color=blue,line width=0.75mm] (-2.10,7.44) -- (11.70,7.44);
\draw[color=blue,line width=0.75mm] (11.70,7.44) to[out=0,in=0, looseness=0.5] (11.70,-2.40);
\draw[color=blue,line width=0.75mm] (11.70,-2.40) -- (10.80,-2.40);
\draw[color=blue,line width=0.75mm] (-1.20,-3.24) -- (-2.10,-3.24);
\draw[color=blue,line width=0.75mm] (-2.10,-3.24) to[out=180,in=180, looseness=0.5] (-2.10,7.74);
\draw[color=blue,line width=0.75mm] (-2.10,7.74) -- (11.70,7.74);
\draw[color=blue,line width=0.75mm] (11.70,7.74) to[out=0,in=0, looseness=0.5] (11.70,-3.24);
\draw[color=blue,line width=0.75mm] (11.70,-3.24) -- (8.40,-3.24);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=black!20!white] (v0x5.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\end{tikzpicture}}
\\

$\Toric(\affD_{m+2},\tau,n)$ (\bg{toric-D-tau-even})
&
$\Toric(\affD_{m+2},\tau,n)$ (\bg{toric-D-tau-odd})
\\

for $m=4$ and $n=2$
&
for $m=3$ and $n=3$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-4.44);
\coordinate (v0x1) at (1.20,-3.60);
\coordinate (v0x2) at (0.00,-1.20);
\coordinate (v0x3) at (0.00,1.20);
\coordinate (v0x4) at (0.00,3.60);
\coordinate (v0x5) at (-1.20,6.84);
\coordinate (v0x6) at (1.20,6.00);
\coordinate (v1x0) at (3.60,-4.44);
\coordinate (v1x1) at (6.00,-3.60);
\coordinate (v1x2) at (4.80,-1.20);
\coordinate (v1x3) at (4.80,1.20);
\coordinate (v1x4) at (4.80,3.60);
\coordinate (v1x5) at (3.60,6.84);
\coordinate (v1x6) at (6.00,6.00);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=14] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend right=15] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend right=7] (v0x0);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (-1.20,6.84) -- (-2.10,6.84);
\draw[color=blue,line width=0.75mm] (-2.10,6.84) to[out=180,in=180, looseness=0.5] (-2.10,7.44);
\draw[color=blue,line width=0.75mm] (-2.10,7.44) -- (6.90,7.44);
\draw[color=blue,line width=0.75mm] (6.90,7.44) to[out=0,in=0, looseness=0.5] (6.90,6.84);
\draw[color=blue,line width=0.75mm] (6.90,6.84) -- (3.60,6.84);
\draw[color=blue,line width=0.75mm] (1.20,6.00) -- (-2.10,6.00);
\draw[color=blue,line width=0.75mm] (-2.10,6.00) to[out=180,in=180, looseness=0.5] (-2.10,7.74);
\draw[color=blue,line width=0.75mm] (-2.10,7.74) -- (6.90,7.74);
\draw[color=blue,line width=0.75mm] (6.90,7.74) to[out=0,in=0, looseness=0.5] (6.90,6.00);
\draw[color=blue,line width=0.75mm] (6.90,6.00) -- (6.00,6.00);
\draw[color=blue,line width=0.75mm] (0.00,3.60) -- (-2.10,3.60);
\draw[color=blue,line width=0.75mm] (-2.10,3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.04);
\draw[color=blue,line width=0.75mm] (-2.10,8.04) -- (6.90,8.04);
\draw[color=blue,line width=0.75mm] (6.90,8.04) to[out=0,in=0, looseness=0.5] (6.90,3.60);
\draw[color=blue,line width=0.75mm] (6.90,3.60) -- (4.80,3.60);
\draw[color=blue,line width=0.75mm] (0.00,1.20) -- (-2.10,1.20);
\draw[color=blue,line width=0.75mm] (-2.10,1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.34);
\draw[color=blue,line width=0.75mm] (-2.10,8.34) -- (6.90,8.34);
\draw[color=blue,line width=0.75mm] (6.90,8.34) to[out=0,in=0, looseness=0.5] (6.90,1.20);
\draw[color=blue,line width=0.75mm] (6.90,1.20) -- (4.80,1.20);
\draw[color=blue,line width=0.75mm] (0.00,-1.20) -- (-2.10,-1.20);
\draw[color=blue,line width=0.75mm] (-2.10,-1.20) to[out=180,in=180, looseness=0.5] (-2.10,8.64);
\draw[color=blue,line width=0.75mm] (-2.10,8.64) -- (6.90,8.64);
\draw[color=blue,line width=0.75mm] (6.90,8.64) to[out=0,in=0, looseness=0.5] (6.90,-1.20);
\draw[color=blue,line width=0.75mm] (6.90,-1.20) -- (4.80,-1.20);
\draw[color=blue,line width=0.75mm] (1.20,-3.60) -- (-2.10,-3.60);
\draw[color=blue,line width=0.75mm] (-2.10,-3.60) to[out=180,in=180, looseness=0.5] (-2.10,8.94);
\draw[color=blue,line width=0.75mm] (-2.10,8.94) -- (6.90,8.94);
\draw[color=blue,line width=0.75mm] (6.90,8.94) to[out=0,in=0, looseness=0.5] (6.90,-3.60);
\draw[color=blue,line width=0.75mm] (6.90,-3.60) -- (6.00,-3.60);
\draw[color=blue,line width=0.75mm] (-1.20,-4.44) -- (-2.10,-4.44);
\draw[color=blue,line width=0.75mm] (-2.10,-4.44) to[out=180,in=180, looseness=0.5] (-2.10,9.24);
\draw[color=blue,line width=0.75mm] (-2.10,9.24) -- (6.90,9.24);
\draw[color=blue,line width=0.75mm] (6.90,9.24) to[out=0,in=0, looseness=0.5] (6.90,-4.44);
\draw[color=blue,line width=0.75mm] (6.90,-4.44) -- (3.60,-4.44);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v0x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-3.24);
\coordinate (v0x1) at (1.20,-2.40);
\coordinate (v0x2) at (0.00,0.00);
\coordinate (v0x3) at (0.00,2.40);
\coordinate (v0x4) at (-1.20,5.64);
\coordinate (v0x5) at (1.20,4.80);
\coordinate (v1x0) at (3.60,-3.24);
\coordinate (v1x1) at (6.00,-2.40);
\coordinate (v1x2) at (4.80,0.00);
\coordinate (v1x3) at (4.80,2.40);
\coordinate (v1x4) at (3.60,5.64);
\coordinate (v1x5) at (6.00,4.80);
\coordinate (v2x0) at (8.40,-3.24);
\coordinate (v2x1) at (10.80,-2.40);
\coordinate (v2x2) at (9.60,0.00);
\coordinate (v2x3) at (9.60,2.40);
\coordinate (v2x4) at (8.40,5.64);
\coordinate (v2x5) at (10.80,4.80);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=2] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend left=8] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (-1.20,5.64) -- (-2.10,5.64);
\draw[color=blue,line width=0.75mm] (-2.10,5.64) to[out=180,in=180, looseness=0.5] (-2.10,6.24);
\draw[color=blue,line width=0.75mm] (-2.10,6.24) -- (11.70,6.24);
\draw[color=blue,line width=0.75mm] (11.70,6.24) to[out=0,in=0, looseness=0.5] (11.70,5.64);
\draw[color=blue,line width=0.75mm] (11.70,5.64) -- (8.40,5.64);
\draw[color=blue,line width=0.75mm] (1.20,4.80) -- (-2.10,4.80);
\draw[color=blue,line width=0.75mm] (-2.10,4.80) to[out=180,in=180, looseness=0.5] (-2.10,6.54);
\draw[color=blue,line width=0.75mm] (-2.10,6.54) -- (11.70,6.54);
\draw[color=blue,line width=0.75mm] (11.70,6.54) to[out=0,in=0, looseness=0.5] (11.70,4.80);
\draw[color=blue,line width=0.75mm] (11.70,4.80) -- (10.80,4.80);
\draw[color=blue,line width=0.75mm] (0.00,2.40) -- (-2.10,2.40);
\draw[color=blue,line width=0.75mm] (-2.10,2.40) to[out=180,in=180, looseness=0.5] (-2.10,6.84);
\draw[color=blue,line width=0.75mm] (-2.10,6.84) -- (11.70,6.84);
\draw[color=blue,line width=0.75mm] (11.70,6.84) to[out=0,in=0, looseness=0.5] (11.70,2.40);
\draw[color=blue,line width=0.75mm] (11.70,2.40) -- (9.60,2.40);
\draw[color=blue,line width=0.75mm] (0.00,0.00) -- (-2.10,0.00);
\draw[color=blue,line width=0.75mm] (-2.10,0.00) to[out=180,in=180, looseness=0.5] (-2.10,7.14);
\draw[color=blue,line width=0.75mm] (-2.10,7.14) -- (11.70,7.14);
\draw[color=blue,line width=0.75mm] (11.70,7.14) to[out=0,in=0, looseness=0.5] (11.70,0.00);
\draw[color=blue,line width=0.75mm] (11.70,0.00) -- (9.60,0.00);
\draw[color=blue,line width=0.75mm] (1.20,-2.40) -- (-2.10,-2.40);
\draw[color=blue,line width=0.75mm] (-2.10,-2.40) to[out=180,in=180, looseness=0.5] (-2.10,7.44);
\draw[color=blue,line width=0.75mm] (-2.10,7.44) -- (11.70,7.44);
\draw[color=blue,line width=0.75mm] (11.70,7.44) to[out=0,in=0, looseness=0.5] (11.70,-2.40);
\draw[color=blue,line width=0.75mm] (11.70,-2.40) -- (10.80,-2.40);
\draw[color=blue,line width=0.75mm] (-1.20,-3.24) -- (-2.10,-3.24);
\draw[color=blue,line width=0.75mm] (-2.10,-3.24) to[out=180,in=180, looseness=0.5] (-2.10,7.74);
\draw[color=blue,line width=0.75mm] (-2.10,7.74) -- (11.70,7.74);
\draw[color=blue,line width=0.75mm] (11.70,7.74) to[out=0,in=0, looseness=0.5] (11.70,-3.24);
\draw[color=blue,line width=0.75mm] (11.70,-3.24) -- (8.40,-3.24);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=black!20!white] (v0x5.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\end{tikzpicture}}
\\

$\Toric(\affD_{m+2},\sigma\tau,n)$ (\bg{toric-D-sigma-tau-even})
&
$\Toric(\affD_{m+2},\sigma\tau,n)$ (\bg{toric-D-sigma-tau-odd})
\\

for $m=4$ and $n=2$
&
for $m=3$ and $n=3$
\\\hline

\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-6.84);
\coordinate (v0x1) at (1.20,-6.00);
\coordinate (v0x2) at (0.00,-3.60);
\coordinate (v0x3) at (0.00,-1.20);
\coordinate (v0x4) at (0.00,1.20);
\coordinate (v0x5) at (0.00,3.60);
\coordinate (v0x6) at (0.00,6.00);
\coordinate (v0x7) at (-1.20,9.24);
\coordinate (v0x8) at (1.20,8.40);
\coordinate (v1x0) at (5.46,-6.84);
\coordinate (v1x1) at (6.54,-5.78);
\coordinate (v1x10) at (3.59,-2.62);
\coordinate (v1x11) at (4.38,-5.56);
\coordinate (v1x2) at (7.33,-2.84);
\coordinate (v1x3) at (7.62,1.18);
\coordinate (v1x4) at (7.33,5.20);
\coordinate (v1x5) at (6.54,8.15);
\coordinate (v1x6) at (5.46,9.24);
\coordinate (v1x7) at (4.38,8.36);
\coordinate (v1x8) at (3.59,5.42);
\coordinate (v1x9) at (3.30,1.40);
\coordinate (v2x0) at (11.88,-6.84);
\coordinate (v2x1) at (12.96,-5.78);
\coordinate (v2x10) at (10.01,-2.62);
\coordinate (v2x11) at (10.80,-5.56);
\coordinate (v2x2) at (13.75,-2.84);
\coordinate (v2x3) at (14.04,1.18);
\coordinate (v2x4) at (13.75,5.20);
\coordinate (v2x5) at (12.96,8.15);
\coordinate (v2x6) at (11.88,9.24);
\coordinate (v2x7) at (10.80,8.36);
\coordinate (v2x8) at (10.01,5.42);
\coordinate (v2x9) at (9.72,1.40);
\coordinate (v3x0) at (16.14,-6.84);
\coordinate (v3x1) at (18.54,-6.00);
\coordinate (v3x2) at (17.34,-3.60);
\coordinate (v3x3) at (17.34,-1.20);
\coordinate (v3x4) at (17.34,1.20);
\coordinate (v3x5) at (17.34,3.60);
\coordinate (v3x6) at (17.34,6.00);
\coordinate (v3x7) at (16.14,9.24);
\coordinate (v3x8) at (18.54,8.40);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=12] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x7);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[bend left=11] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[bend right=11] (v1x10);
\draw[color=blue,line width=0.75mm] (v2x11) to[bend right=11] (v1x11);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[bend left=11] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[bend left=11] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[bend left=11] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[bend left=11] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[bend right=11] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[bend right=11] (v1x8);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[bend right=11] (v1x9);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x11);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[bend right=14] (v2x9);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x8);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x7);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v0x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x10.center) circle (0.2);
\draw[fill=black!20!white] (v2x11.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-6.84);
\coordinate (v0x1) at (1.20,-6.00);
\coordinate (v0x2) at (0.00,-3.60);
\coordinate (v0x3) at (0.00,-1.20);
\coordinate (v0x4) at (0.00,1.20);
\coordinate (v0x5) at (0.00,3.60);
\coordinate (v0x6) at (0.00,6.00);
\coordinate (v0x7) at (-1.20,9.24);
\coordinate (v0x8) at (1.20,8.40);
\coordinate (v1x0) at (5.46,-6.84);
\coordinate (v1x1) at (6.54,-5.78);
\coordinate (v1x10) at (3.59,-2.62);
\coordinate (v1x11) at (4.38,-5.56);
\coordinate (v1x2) at (7.33,-2.84);
\coordinate (v1x3) at (7.62,1.18);
\coordinate (v1x4) at (7.33,5.20);
\coordinate (v1x5) at (6.54,8.15);
\coordinate (v1x6) at (5.46,9.24);
\coordinate (v1x7) at (4.38,8.36);
\coordinate (v1x8) at (3.59,5.42);
\coordinate (v1x9) at (3.30,1.40);
\coordinate (v2x0) at (11.88,-6.84);
\coordinate (v2x1) at (12.96,-5.78);
\coordinate (v2x10) at (10.01,-2.62);
\coordinate (v2x11) at (10.80,-5.56);
\coordinate (v2x2) at (13.75,-2.84);
\coordinate (v2x3) at (14.04,1.18);
\coordinate (v2x4) at (13.75,5.20);
\coordinate (v2x5) at (12.96,8.15);
\coordinate (v2x6) at (11.88,9.24);
\coordinate (v2x7) at (10.80,8.36);
\coordinate (v2x8) at (10.01,5.42);
\coordinate (v2x9) at (9.72,1.40);
\coordinate (v3x0) at (16.14,-6.84);
\coordinate (v3x1) at (18.54,-6.00);
\coordinate (v3x2) at (17.34,-3.60);
\coordinate (v3x3) at (17.34,-1.20);
\coordinate (v3x4) at (17.34,1.20);
\coordinate (v3x5) at (17.34,3.60);
\coordinate (v3x6) at (17.34,6.00);
\coordinate (v3x7) at (16.14,9.24);
\coordinate (v3x8) at (18.54,8.40);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=12] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x7);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[bend left=13] (v1x11);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[] (v1x9);
\draw[color=blue,line width=0.75mm] (v2x11) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[] (v1x8);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x11);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[bend right=14] (v2x9);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x8);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x7);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v0x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x10.center) circle (0.2);
\draw[fill=white] (v2x11.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x6.center) circle (0.2);
\draw[fill=white] (v2x7.center) circle (0.2);
\draw[fill=black!20!white] (v2x8.center) circle (0.2);
\draw[fill=white] (v2x9.center) circle (0.2);
\draw[fill=white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\draw[fill=white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\draw[fill=white] (v3x7.center) circle (0.2);
\draw[fill=white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
\\

$p=0$
&
$p=1$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-6.84);
\coordinate (v0x1) at (1.20,-6.00);
\coordinate (v0x2) at (0.00,-3.60);
\coordinate (v0x3) at (0.00,-1.20);
\coordinate (v0x4) at (0.00,1.20);
\coordinate (v0x5) at (0.00,3.60);
\coordinate (v0x6) at (0.00,6.00);
\coordinate (v0x7) at (-1.20,9.24);
\coordinate (v0x8) at (1.20,8.40);
\coordinate (v1x0) at (5.46,-6.84);
\coordinate (v1x1) at (6.54,-5.78);
\coordinate (v1x10) at (3.59,-2.62);
\coordinate (v1x11) at (4.38,-5.56);
\coordinate (v1x2) at (7.33,-2.84);
\coordinate (v1x3) at (7.62,1.18);
\coordinate (v1x4) at (7.33,5.20);
\coordinate (v1x5) at (6.54,8.15);
\coordinate (v1x6) at (5.46,9.24);
\coordinate (v1x7) at (4.38,8.36);
\coordinate (v1x8) at (3.59,5.42);
\coordinate (v1x9) at (3.30,1.40);
\coordinate (v2x0) at (11.88,-6.84);
\coordinate (v2x1) at (12.96,-5.78);
\coordinate (v2x10) at (10.01,-2.62);
\coordinate (v2x11) at (10.80,-5.56);
\coordinate (v2x2) at (13.75,-2.84);
\coordinate (v2x3) at (14.04,1.18);
\coordinate (v2x4) at (13.75,5.20);
\coordinate (v2x5) at (12.96,8.15);
\coordinate (v2x6) at (11.88,9.24);
\coordinate (v2x7) at (10.80,8.36);
\coordinate (v2x8) at (10.01,5.42);
\coordinate (v2x9) at (9.72,1.40);
\coordinate (v3x0) at (16.14,-6.84);
\coordinate (v3x1) at (18.54,-6.00);
\coordinate (v3x2) at (17.34,-3.60);
\coordinate (v3x3) at (17.34,-1.20);
\coordinate (v3x4) at (17.34,1.20);
\coordinate (v3x5) at (17.34,3.60);
\coordinate (v3x6) at (17.34,6.00);
\coordinate (v3x7) at (16.14,9.24);
\coordinate (v3x8) at (18.54,8.40);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=12] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x7);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v2x1) to[bend right=13] (v1x11);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[bend left=2] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x11) to[bend right=8] (v1x9);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[bend right=15] (v1x1);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[bend left=15] (v1x4);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[bend right=13] (v1x6);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[bend left=5] (v1x7);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x11);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[bend right=14] (v2x9);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x8);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x7);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v0x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x10.center) circle (0.2);
\draw[fill=black!20!white] (v2x11.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-6.84);
\coordinate (v0x1) at (1.20,-6.00);
\coordinate (v0x2) at (0.00,-3.60);
\coordinate (v0x3) at (0.00,-1.20);
\coordinate (v0x4) at (0.00,1.20);
\coordinate (v0x5) at (0.00,3.60);
\coordinate (v0x6) at (0.00,6.00);
\coordinate (v0x7) at (-1.20,9.24);
\coordinate (v0x8) at (1.20,8.40);
\coordinate (v1x0) at (5.46,-6.84);
\coordinate (v1x1) at (6.54,-5.78);
\coordinate (v1x10) at (3.59,-2.62);
\coordinate (v1x11) at (4.38,-5.56);
\coordinate (v1x2) at (7.33,-2.84);
\coordinate (v1x3) at (7.62,1.18);
\coordinate (v1x4) at (7.33,5.20);
\coordinate (v1x5) at (6.54,8.15);
\coordinate (v1x6) at (5.46,9.24);
\coordinate (v1x7) at (4.38,8.36);
\coordinate (v1x8) at (3.59,5.42);
\coordinate (v1x9) at (3.30,1.40);
\coordinate (v2x0) at (11.88,-6.84);
\coordinate (v2x1) at (12.96,-5.78);
\coordinate (v2x10) at (10.01,-2.62);
\coordinate (v2x11) at (10.80,-5.56);
\coordinate (v2x2) at (13.75,-2.84);
\coordinate (v2x3) at (14.04,1.18);
\coordinate (v2x4) at (13.75,5.20);
\coordinate (v2x5) at (12.96,8.15);
\coordinate (v2x6) at (11.88,9.24);
\coordinate (v2x7) at (10.80,8.36);
\coordinate (v2x8) at (10.01,5.42);
\coordinate (v2x9) at (9.72,1.40);
\coordinate (v3x0) at (16.14,-6.84);
\coordinate (v3x1) at (18.54,-6.00);
\coordinate (v3x2) at (17.34,-3.60);
\coordinate (v3x3) at (17.34,-1.20);
\coordinate (v3x4) at (17.34,1.20);
\coordinate (v3x5) at (17.34,3.60);
\coordinate (v3x6) at (17.34,6.00);
\coordinate (v3x7) at (16.14,9.24);
\coordinate (v3x8) at (18.54,8.40);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x11) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=12] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x7);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[bend right=12] (v1x9);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[bend right=8] (v1x7);
\draw[color=blue,line width=0.75mm] (v2x11) to[] (v1x8);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x11);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[bend left=15] (v1x0);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[bend right=13] (v1x2);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[bend right=14] (v1x3);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[bend right=10] (v1x6);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x11);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[bend right=14] (v2x9);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x8);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x7);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v0x8.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x10.center) circle (0.2);
\draw[fill=white] (v2x11.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x6.center) circle (0.2);
\draw[fill=white] (v2x7.center) circle (0.2);
\draw[fill=black!20!white] (v2x8.center) circle (0.2);
\draw[fill=white] (v2x9.center) circle (0.2);
\draw[fill=white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\draw[fill=white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\draw[fill=white] (v3x7.center) circle (0.2);
\draw[fill=white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
\\

$p=2$
&
$p=3$
\\\hline

\end{tabular}
\begin{tabular}{|c|}\hline
\scalebox{0.4}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-0.39);
\coordinate (v0x1) at (0.94,2.17);
\coordinate (v0x2) at (0.94,7.43);
\coordinate (v0x3) at (0.00,10.14);
\coordinate (v0x4) at (-0.94,7.95);
\coordinate (v0x5) at (-0.94,2.68);
\coordinate (v1x0) at (4.39,8.25);
\coordinate (v1x1) at (3.94,4.86);
\coordinate (v1x10) at (4.84,2.64);
\coordinate (v1x11) at (4.84,5.64);
\coordinate (v1x2) at (3.94,1.86);
\coordinate (v1x3) at (5.14,-0.39);
\coordinate (v1x4) at (6.34,3.36);
\coordinate (v1x5) at (6.34,6.36);
\coordinate (v1x6) at (6.79,10.14);
\coordinate (v1x7) at (7.24,7.14);
\coordinate (v1x8) at (7.24,4.14);
\coordinate (v1x9) at (6.04,0.39);
\coordinate (v2x0) at (10.69,8.25);
\coordinate (v2x1) at (10.24,4.86);
\coordinate (v2x10) at (11.14,2.64);
\coordinate (v2x11) at (11.14,5.64);
\coordinate (v2x2) at (10.24,1.86);
\coordinate (v2x3) at (11.44,-0.39);
\coordinate (v2x4) at (12.64,3.36);
\coordinate (v2x5) at (12.64,6.36);
\coordinate (v2x6) at (13.09,10.14);
\coordinate (v2x7) at (13.54,7.14);
\coordinate (v2x8) at (13.54,4.14);
\coordinate (v2x9) at (12.34,0.39);
\coordinate (v3x0) at (16.54,9.14);
\coordinate (v3x1) at (18.94,8.15);
\coordinate (v3x2) at (17.74,5.30);
\coordinate (v3x3) at (17.74,2.46);
\coordinate (v3x4) at (19.54,-0.39);
\coordinate (v3x5) at (21.34,3.45);
\coordinate (v3x6) at (21.34,6.30);
\coordinate (v3x7) at (20.14,10.14);
\coordinate (v3x8) at (22.54,9.14);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x10) to[] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x11) to[bend left=11] (v0x4);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x11) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[bend right=14] (v0x4);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x10);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x10) to[] (v1x10);
\draw[color=blue,line width=0.75mm] (v2x11) to[] (v1x11);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x11) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[] (v1x8);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[] (v1x9);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x10);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x11);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x10);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x9);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x8);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x7);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x10.center) circle (0.2);
\draw[fill=white] (v1x11.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x10.center) circle (0.2);
\draw[fill=black!20!white] (v2x11.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affA_{4m-1},\eta^\parr1,\exp(\pi i),n)$  (\bg{path-A-refl-rotn})
\\

for $m=3$ and $n=3$
\\

\begin{tabular}{cc}
\scalebox{0.4}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-0.39);
\coordinate (v0x1) at (0.00,4.14);
\coordinate (v1x0) at (2.10,2.25);
\coordinate (v1x1) at (2.85,-0.39);
\coordinate (v1x2) at (4.50,4.14);
\coordinate (v1x3) at (3.75,0.39);
\coordinate (v2x0) at (6.60,2.25);
\coordinate (v2x1) at (7.35,-0.39);
\coordinate (v2x2) at (9.00,4.14);
\coordinate (v2x3) at (8.25,0.39);
\coordinate (v3x0) at (11.10,3.21);
\coordinate (v3x1) at (13.50,2.27);
\coordinate (v3x2) at (14.10,-0.39);
\coordinate (v3x3) at (14.70,4.14);
\coordinate (v3x4) at (17.10,3.21);
\draw[color=red,line width=0.75mm] (v0x1) to[bend right=15] (v0x0);
\draw[color=red,line width=0.75mm] (v0x1) to[bend left=15] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x2);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.4}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,8.10);
\coordinate (v0x1) at (-1.65,4.71);
\coordinate (v0x10) at (-0.75,2.49);
\coordinate (v0x11) at (-0.75,5.49);
\coordinate (v0x2) at (-1.65,1.71);
\coordinate (v0x3) at (-0.45,-0.39);
\coordinate (v0x4) at (0.75,3.51);
\coordinate (v0x5) at (0.75,6.51);
\coordinate (v0x6) at (1.20,10.29);
\coordinate (v0x7) at (1.65,7.29);
\coordinate (v0x8) at (1.65,4.29);
\coordinate (v0x9) at (0.45,0.39);
\coordinate (v1x0) at (4.69,-0.39);
\coordinate (v1x1) at (5.62,2.21);
\coordinate (v1x2) at (5.62,7.55);
\coordinate (v1x3) at (4.69,10.29);
\coordinate (v1x4) at (3.75,8.07);
\coordinate (v1x5) at (3.75,2.72);
\coordinate (v2x0) at (7.72,-0.39);
\coordinate (v2x1) at (10.12,0.62);
\coordinate (v2x2) at (8.92,3.51);
\coordinate (v2x3) at (8.92,6.39);
\coordinate (v2x4) at (7.72,10.29);
\coordinate (v2x5) at (10.12,9.28);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x11) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x10);
\draw[color=red,line width=0.75mm] (v0x9) to[] (v0x8);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x9);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend left=13] (v0x11);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend left=2] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x10);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x3) to[bend left=14] (v1x4);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x10.center) circle (0.2);
\draw[fill=white] (v0x11.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v0x8.center) circle (0.2);
\draw[fill=white] (v0x9.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affA_{3},\eta^\parr1,\exp(\pi i),n)$  (\bg{path-A3-refl-rotn})
&
$\Path(\affA_{2m-1},\eta^\parr1,\id,n) $  (\bg{path-A-refl-id})
\\

for $n=3$
&
for $m=3$ and $n=2$
\\

\end{tabular}

==> (inline-3) <==
\begin{tabular}{|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-3.00,8.04);
\coordinate (v0x1) at (-0.60,7.20);
\coordinate (v0x2) at (-1.80,4.80);
\coordinate (v0x3) at (-1.80,2.40);
\coordinate (v0x4) at (0.00,0.00);
\coordinate (v0x5) at (1.80,3.60);
\coordinate (v0x6) at (1.80,6.00);
\coordinate (v0x7) at (0.60,9.24);
\coordinate (v0x8) at (3.00,8.40);
\coordinate (v1x0) at (5.10,0.00);
\coordinate (v1x1) at (7.50,0.87);
\coordinate (v1x2) at (6.30,3.37);
\coordinate (v1x3) at (6.30,5.87);
\coordinate (v1x4) at (5.10,9.24);
\coordinate (v1x5) at (7.50,8.37);
\coordinate (v2x0) at (9.60,0.00);
\coordinate (v2x1) at (12.00,0.87);
\coordinate (v2x2) at (10.80,3.37);
\coordinate (v2x3) at (10.80,5.87);
\coordinate (v2x4) at (9.60,9.24);
\coordinate (v2x5) at (12.00,8.37);
\coordinate (v3x0) at (14.10,8.04);
\coordinate (v3x1) at (16.50,7.20);
\coordinate (v3x2) at (15.30,4.80);
\coordinate (v3x3) at (15.30,2.40);
\coordinate (v3x4) at (17.10,0.00);
\coordinate (v3x5) at (18.90,3.60);
\coordinate (v3x6) at (18.90,6.00);
\coordinate (v3x7) at (17.70,9.24);
\coordinate (v3x8) at (20.10,8.40);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x0) to[bend right=9] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend left=10] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[bend right=6] (v2x5);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v0x8.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-3.00,8.04);
\coordinate (v0x1) at (-0.60,7.20);
\coordinate (v0x2) at (-1.80,4.80);
\coordinate (v0x3) at (-1.80,2.40);
\coordinate (v0x4) at (0.00,0.00);
\coordinate (v0x5) at (1.80,3.60);
\coordinate (v0x6) at (1.80,6.00);
\coordinate (v0x7) at (0.60,9.24);
\coordinate (v0x8) at (3.00,8.40);
\coordinate (v1x0) at (5.10,0.00);
\coordinate (v1x1) at (7.50,0.87);
\coordinate (v1x2) at (6.30,3.37);
\coordinate (v1x3) at (6.30,5.87);
\coordinate (v1x4) at (5.10,9.24);
\coordinate (v1x5) at (7.50,8.37);
\coordinate (v2x0) at (9.60,0.00);
\coordinate (v2x1) at (12.00,0.87);
\coordinate (v2x2) at (10.80,3.37);
\coordinate (v2x3) at (10.80,5.87);
\coordinate (v2x4) at (9.60,9.24);
\coordinate (v2x5) at (12.00,8.37);
\coordinate (v3x0) at (14.10,1.20);
\coordinate (v3x1) at (16.50,2.04);
\coordinate (v3x2) at (15.30,4.44);
\coordinate (v3x3) at (15.30,6.84);
\coordinate (v3x4) at (17.10,9.24);
\coordinate (v3x5) at (18.90,5.64);
\coordinate (v3x6) at (18.90,3.24);
\coordinate (v3x7) at (17.70,0.00);
\coordinate (v3x8) at (20.10,0.84);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v0x8) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x8);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x0) to[bend left=9] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend right=10] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[bend left=6] (v2x1);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v0x8.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\draw[fill=white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\draw[fill=white] (v3x7.center) circle (0.2);
\draw[fill=white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affD_{m+2},\sigma,\sigma,n)$  (\bg{path-D-sigma-sigma})
&
$\Path(\affD_{m+2},\sigma,\sigma^\perp,n)$  (\bg{path-D-sigma-sigma-perp})
\\

for $m=3$ and $n=3$
&
for $m=3$ and $n=3$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,0.00);
\coordinate (v0x1) at (0.94,2.25);
\coordinate (v0x2) at (0.94,6.87);
\coordinate (v0x3) at (0.00,9.24);
\coordinate (v0x4) at (-0.94,7.32);
\coordinate (v0x5) at (-0.94,2.69);
\coordinate (v1x0) at (3.04,0.00);
\coordinate (v1x1) at (5.44,0.87);
\coordinate (v1x2) at (4.24,3.37);
\coordinate (v1x3) at (4.24,5.87);
\coordinate (v1x4) at (3.04,9.24);
\coordinate (v1x5) at (5.44,8.37);
\coordinate (v2x0) at (7.54,0.00);
\coordinate (v2x1) at (9.94,0.87);
\coordinate (v2x2) at (8.74,3.37);
\coordinate (v2x3) at (8.74,5.87);
\coordinate (v2x4) at (7.54,9.24);
\coordinate (v2x5) at (9.94,8.37);
\coordinate (v3x0) at (12.04,8.04);
\coordinate (v3x1) at (14.44,7.20);
\coordinate (v3x2) at (13.24,4.80);
\coordinate (v3x3) at (13.24,2.40);
\coordinate (v3x4) at (15.04,0.00);
\coordinate (v3x5) at (16.84,3.60);
\coordinate (v3x6) at (16.84,6.00);
\coordinate (v3x7) at (15.64,9.24);
\coordinate (v3x8) at (18.04,8.40);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=14] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x0) to[bend right=9] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend left=10] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[bend right=6] (v2x5);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x6);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x8.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,0.00);
\coordinate (v0x1) at (1.20,1.51);
\coordinate (v0x2) at (0.00,5.82);
\coordinate (v0x3) at (-1.20,11.64);
\coordinate (v0x4) at (1.20,10.13);
\coordinate (v1x0) at (3.30,0.00);
\coordinate (v1x1) at (5.70,0.87);
\coordinate (v1x2) at (4.50,3.34);
\coordinate (v1x3) at (4.50,5.82);
\coordinate (v1x4) at (4.50,8.30);
\coordinate (v1x5) at (3.30,11.64);
\coordinate (v1x6) at (5.70,10.77);
\coordinate (v2x0) at (7.80,0.00);
\coordinate (v2x1) at (10.20,0.87);
\coordinate (v2x2) at (9.00,3.34);
\coordinate (v2x3) at (9.00,5.82);
\coordinate (v2x4) at (9.00,8.30);
\coordinate (v2x5) at (7.80,11.64);
\coordinate (v2x6) at (10.20,10.77);
\coordinate (v3x0) at (12.30,10.44);
\coordinate (v3x1) at (14.70,9.60);
\coordinate (v3x10) at (18.30,10.80);
\coordinate (v3x2) at (13.50,7.20);
\coordinate (v3x3) at (13.50,4.80);
\coordinate (v3x4) at (13.50,2.40);
\coordinate (v3x5) at (15.30,0.00);
\coordinate (v3x6) at (17.10,3.60);
\coordinate (v3x7) at (17.10,6.00);
\coordinate (v3x8) at (17.10,8.40);
\coordinate (v3x9) at (15.90,11.64);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend right=15] (v0x1);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x0) to[bend right=10] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend left=10] (v2x6);
\draw[color=blue,line width=0.75mm] (v3x10) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x10);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x7);
\draw[color=blue,line width=0.75mm] (v3x9) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x9) to[] (v3x8);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=white] (v0x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x10.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=white] (v3x8.center) circle (0.2);
\draw[fill=black!20!white] (v3x9.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affD_{m+2},\sigma,\sigma\tau\sigma\tau,n)$  (\bg{path-D-sigma-stst})
&
$\Path(\affD_{2m+2},\sigma,\tau,n)$  (\bg{path-D-sigma-tau})
\\

for $m=3$ and $n=3$
&
for $m=2$ and $n=3$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-3.24);
\coordinate (v0x1) at (0.94,-1.08);
\coordinate (v0x2) at (0.94,3.36);
\coordinate (v0x3) at (0.00,5.64);
\coordinate (v0x4) at (-0.94,3.79);
\coordinate (v0x5) at (-0.94,-0.65);
\coordinate (v1x0) at (3.04,-3.24);
\coordinate (v1x1) at (5.44,-2.40);
\coordinate (v1x2) at (4.24,0.00);
\coordinate (v1x3) at (4.24,2.40);
\coordinate (v1x4) at (3.04,5.64);
\coordinate (v1x5) at (5.44,4.80);
\coordinate (v2x0) at (8.47,-3.24);
\coordinate (v2x1) at (9.41,-1.08);
\coordinate (v2x2) at (9.41,3.36);
\coordinate (v2x3) at (8.47,5.64);
\coordinate (v2x4) at (7.54,3.79);
\coordinate (v2x5) at (7.54,-0.65);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=15] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x1) to[bend left=15] (v1x2);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,4.95);
\coordinate (v0x1) at (-1.65,1.56);
\coordinate (v0x2) at (-0.45,-0.39);
\coordinate (v0x3) at (0.75,3.66);
\coordinate (v0x4) at (1.20,7.44);
\coordinate (v0x5) at (1.65,4.44);
\coordinate (v0x6) at (0.45,0.39);
\coordinate (v0x7) at (-0.75,2.34);
\coordinate (v1x0) at (3.75,6.07);
\coordinate (v1x1) at (6.15,5.10);
\coordinate (v1x2) at (4.95,2.36);
\coordinate (v1x3) at (6.75,-0.39);
\coordinate (v1x4) at (8.55,3.73);
\coordinate (v1x5) at (7.35,7.44);
\coordinate (v1x6) at (9.75,6.48);
\coordinate (v2x0) at (11.85,-0.39);
\coordinate (v2x1) at (14.25,0.62);
\coordinate (v2x2) at (13.05,3.53);
\coordinate (v2x3) at (11.85,7.44);
\coordinate (v2x4) at (14.25,6.43);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affD_{m+2},\sigma\tau\sigma\tau,\sigma\tau\sigma\tau,n)$  (\bg{path-D-stst-stst})
&
$\Path(\affD_{m+2},\sigma\tau\sigma\tau,\tau,n)$  (\bg{path-D-stst-tau})
\\

for $m=3$ and $n=2$
&
for $m=2$ and $n=2$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,0.00);
\coordinate (v0x1) at (1.20,0.89);
\coordinate (v0x2) at (0.00,3.42);
\coordinate (v0x3) at (-1.20,6.84);
\coordinate (v0x4) at (1.20,5.95);
\coordinate (v1x0) at (3.30,5.64);
\coordinate (v1x1) at (5.70,4.80);
\coordinate (v1x2) at (4.50,2.40);
\coordinate (v1x3) at (6.30,0.00);
\coordinate (v1x4) at (8.10,3.60);
\coordinate (v1x5) at (6.90,6.84);
\coordinate (v1x6) at (9.30,6.00);
\coordinate (v2x0) at (11.40,0.00);
\coordinate (v2x1) at (13.80,0.89);
\coordinate (v2x2) at (12.60,3.42);
\coordinate (v2x3) at (11.40,6.84);
\coordinate (v2x4) at (13.80,5.95);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=9] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend left=10] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend right=7] (v0x4);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=white] (v0x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-3.00,5.64);
\coordinate (v0x1) at (-0.60,4.80);
\coordinate (v0x2) at (-1.80,2.40);
\coordinate (v0x3) at (0.00,0.00);
\coordinate (v0x4) at (1.80,3.60);
\coordinate (v0x5) at (0.60,6.84);
\coordinate (v0x6) at (3.00,6.00);
\coordinate (v1x0) at (5.10,0.00);
\coordinate (v1x1) at (7.50,0.89);
\coordinate (v1x2) at (6.30,3.42);
\coordinate (v1x3) at (5.10,6.84);
\coordinate (v1x4) at (7.50,5.95);
\coordinate (v2x0) at (9.60,0.00);
\coordinate (v2x1) at (12.00,0.89);
\coordinate (v2x2) at (10.80,3.42);
\coordinate (v2x3) at (9.60,6.84);
\coordinate (v2x4) at (12.00,5.95);
\coordinate (v3x0) at (14.10,5.64);
\coordinate (v3x1) at (16.50,4.80);
\coordinate (v3x2) at (15.30,2.40);
\coordinate (v3x3) at (17.10,0.00);
\coordinate (v3x4) at (18.90,3.60);
\coordinate (v3x5) at (17.70,6.84);
\coordinate (v3x6) at (20.10,6.00);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x0) to[bend right=9] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend left=10] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[bend right=7] (v2x4);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x4);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=white] (v0x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affD_{m+2},\tau,\tau,n)$  (\bg{path-D-tau-tau})
&
$\Path(\affD_{4},(12),(13),n)$  (\bg{path-D4-12-13})
\\

for $m=2$ and $n=2$
&
for $n=3$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,0.00);
\coordinate (v0x1) at (0.72,3.31);
\coordinate (v0x2) at (0.00,6.84);
\coordinate (v0x3) at (-0.72,3.85);
\coordinate (v1x0) at (2.82,0.00);
\coordinate (v1x1) at (5.22,0.89);
\coordinate (v1x2) at (4.02,3.42);
\coordinate (v1x3) at (2.82,6.84);
\coordinate (v1x4) at (5.22,5.95);
\coordinate (v2x0) at (7.32,0.00);
\coordinate (v2x1) at (9.72,0.89);
\coordinate (v2x2) at (8.52,3.42);
\coordinate (v2x3) at (7.32,6.84);
\coordinate (v2x4) at (9.72,5.95);
\coordinate (v3x0) at (11.82,5.64);
\coordinate (v3x1) at (14.22,4.80);
\coordinate (v3x2) at (13.02,2.40);
\coordinate (v3x3) at (14.82,0.00);
\coordinate (v3x4) at (16.62,3.60);
\coordinate (v3x5) at (15.42,6.84);
\coordinate (v3x6) at (17.82,6.00);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x0) to[bend right=9] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend left=10] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[bend right=7] (v2x4);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x4);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-2.04);
\coordinate (v0x1) at (0.72,1.10);
\coordinate (v0x2) at (0.00,4.44);
\coordinate (v0x3) at (-0.72,1.61);
\coordinate (v1x0) at (2.82,-2.04);
\coordinate (v1x1) at (5.22,-1.20);
\coordinate (v1x2) at (4.02,1.20);
\coordinate (v1x3) at (2.82,4.44);
\coordinate (v1x4) at (5.22,3.60);
\coordinate (v2x0) at (7.32,-2.04);
\coordinate (v2x1) at (9.72,-1.20);
\coordinate (v2x2) at (8.52,1.20);
\coordinate (v2x3) at (7.32,4.44);
\coordinate (v2x4) at (9.72,3.60);
\coordinate (v3x0) at (12.54,-2.04);
\coordinate (v3x1) at (13.26,1.10);
\coordinate (v3x2) at (12.54,4.44);
\coordinate (v3x3) at (11.82,1.61);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x1) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\end{tikzpicture}}
\\

$\Path(\affD_{4},(12),(13)(24),n)$  (\bg{path-D4-12-1324})
&
$\Path(\affD_{4},(12)(34),(13)(24),n)$  (\bg{path-D4-1234-1324})
\\

for $n=3$
&
for $n=3$
\\\hline

\end{tabular}

==> (inline-4) <==
\begin{tabular}{|c|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-3.24);
\coordinate (v0x1) at (0.72,1.06);
\coordinate (v0x2) at (0.00,5.64);
\coordinate (v0x3) at (-0.72,1.76);
\coordinate (v1x0) at (3.54,-3.24);
\coordinate (v1x1) at (4.26,1.06);
\coordinate (v1x2) at (3.54,5.64);
\coordinate (v1x3) at (2.82,1.76);
\coordinate (v2x0) at (6.36,-3.24);
\coordinate (v2x1) at (8.76,-2.40);
\coordinate (v2x2) at (7.56,0.00);
\coordinate (v2x3) at (7.56,2.40);
\coordinate (v2x4) at (6.36,5.64);
\coordinate (v2x5) at (8.76,4.80);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[bend left=11] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[bend right=13] (v1x3);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[fill=black!20!white] (v0x0.center) circle (0.3);
\draw[fill=white] (v0x1.center) circle (0.3);
\draw[fill=black!20!white] (v0x2.center) circle (0.3);
\draw[fill=white] (v0x3.center) circle (0.3);
\draw[fill=white] (v1x0.center) circle (0.3);
\draw[fill=black!20!white] (v1x1.center) circle (0.3);
\draw[fill=white] (v1x2.center) circle (0.3);
\draw[fill=black!20!white] (v1x3.center) circle (0.3);
\draw[fill=black!20!white] (v2x0.center) circle (0.3);
\draw[fill=black!20!white] (v2x1.center) circle (0.3);
\draw[fill=white] (v2x2.center) circle (0.3);
\draw[fill=black!20!white] (v2x3.center) circle (0.3);
\draw[fill=white] (v2x4.center) circle (0.3);
\draw[fill=white] (v2x5.center) circle (0.3);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-2.40,7.20);
\coordinate (v0x1) at (-0.00,0.00);
\coordinate (v0x2) at (-0.00,2.40);
\coordinate (v0x3) at (-0.00,4.80);
\coordinate (v0x4) at (-0.00,7.20);
\coordinate (v0x5) at (-0.00,9.60);
\coordinate (v0x6) at (-0.00,12.00);
\coordinate (v0x7) at (-0.00,14.40);
\coordinate (v1x0) at (-4.50,0.00);
\coordinate (v1x1) at (-6.90,1.07);
\coordinate (v1x2) at (-5.70,4.14);
\coordinate (v1x3) at (-5.70,7.20);
\coordinate (v1x4) at (-5.70,10.26);
\coordinate (v1x5) at (-4.50,14.40);
\coordinate (v1x6) at (-6.90,13.33);
\coordinate (v2x0) at (-9.00,0.00);
\coordinate (v2x1) at (-11.40,1.07);
\coordinate (v2x2) at (-10.20,4.14);
\coordinate (v2x3) at (-10.20,7.20);
\coordinate (v2x4) at (-10.20,10.26);
\coordinate (v2x5) at (-9.00,14.40);
\coordinate (v2x6) at (-11.40,13.33);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x4);
\draw[fill=white] (v0x0.center) circle (0.3);
\draw[fill=white] (v0x1.center) circle (0.3);
\draw[fill=black!20!white] (v0x2.center) circle (0.3);
\draw[fill=white] (v0x3.center) circle (0.3);
\draw[fill=black!20!white] (v0x4.center) circle (0.3);
\draw[fill=white] (v0x5.center) circle (0.3);
\draw[fill=black!20!white] (v0x6.center) circle (0.3);
\draw[fill=white] (v0x7.center) circle (0.3);
\draw[fill=black!20!white] (v1x0.center) circle (0.3);
\draw[fill=black!20!white] (v1x1.center) circle (0.3);
\draw[fill=white] (v1x2.center) circle (0.3);
\draw[fill=black!20!white] (v1x3.center) circle (0.3);
\draw[fill=white] (v1x4.center) circle (0.3);
\draw[fill=black!20!white] (v1x5.center) circle (0.3);
\draw[fill=black!20!white] (v1x6.center) circle (0.3);
\draw[fill=white] (v2x0.center) circle (0.3);
\draw[fill=white] (v2x1.center) circle (0.3);
\draw[fill=black!20!white] (v2x2.center) circle (0.3);
\draw[fill=white] (v2x3.center) circle (0.3);
\draw[fill=black!20!white] (v2x4.center) circle (0.3);
\draw[fill=white] (v2x5.center) circle (0.3);
\draw[fill=white] (v2x6.center) circle (0.3);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (1.20,0.00);
\coordinate (v0x1) at (-1.20,1.07);
\coordinate (v0x2) at (-0.00,4.14);
\coordinate (v0x3) at (-0.00,7.20);
\coordinate (v0x4) at (-0.00,10.26);
\coordinate (v0x5) at (1.20,14.40);
\coordinate (v0x6) at (-1.20,13.33);
\coordinate (v1x0) at (-5.70,7.20);
\coordinate (v1x1) at (-3.30,0.00);
\coordinate (v1x2) at (-3.30,2.40);
\coordinate (v1x3) at (-3.30,4.80);
\coordinate (v1x4) at (-3.30,7.20);
\coordinate (v1x5) at (-3.30,9.60);
\coordinate (v1x6) at (-3.30,12.00);
\coordinate (v1x7) at (-3.30,14.40);
\coordinate (v2x0) at (-7.80,7.20);
\coordinate (v2x1) at (-10.20,0.00);
\coordinate (v2x2) at (-10.20,2.40);
\coordinate (v2x3) at (-10.20,4.80);
\coordinate (v2x4) at (-10.20,7.20);
\coordinate (v2x5) at (-10.20,9.60);
\coordinate (v2x6) at (-10.20,12.00);
\coordinate (v2x7) at (-10.20,14.40);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=3] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend left=3] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[bend right=15] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[fill=white] (v0x0.center) circle (0.3);
\draw[fill=white] (v0x1.center) circle (0.3);
\draw[fill=black!20!white] (v0x2.center) circle (0.3);
\draw[fill=white] (v0x3.center) circle (0.3);
\draw[fill=black!20!white] (v0x4.center) circle (0.3);
\draw[fill=white] (v0x5.center) circle (0.3);
\draw[fill=white] (v0x6.center) circle (0.3);
\draw[fill=black!20!white] (v1x0.center) circle (0.3);
\draw[fill=black!20!white] (v1x1.center) circle (0.3);
\draw[fill=white] (v1x2.center) circle (0.3);
\draw[fill=black!20!white] (v1x3.center) circle (0.3);
\draw[fill=white] (v1x4.center) circle (0.3);
\draw[fill=black!20!white] (v1x5.center) circle (0.3);
\draw[fill=white] (v1x6.center) circle (0.3);
\draw[fill=black!20!white] (v1x7.center) circle (0.3);
\draw[fill=white] (v2x0.center) circle (0.3);
\draw[fill=white] (v2x1.center) circle (0.3);
\draw[fill=black!20!white] (v2x2.center) circle (0.3);
\draw[fill=white] (v2x3.center) circle (0.3);
\draw[fill=black!20!white] (v2x4.center) circle (0.3);
\draw[fill=white] (v2x5.center) circle (0.3);
\draw[fill=black!20!white] (v2x6.center) circle (0.3);
\draw[fill=white] (v2x7.center) circle (0.3);
\end{tikzpicture}}
\\

$\affA_3\UA\affA_3\TLA\affD_5$ (\bg{A3A3D5})
&
$\affD_6\UA\affD_6\TLA\affE_7$ (\bg{D6D6E7})
&
$\affE_7\UA\affE_7\TRA\affD_6$ (\bg{D6E7E7})
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (-0.00,-3.24);
\coordinate (v0x1) at (-0.72,1.06);
\coordinate (v0x2) at (-0.00,5.64);
\coordinate (v0x3) at (0.72,1.76);
\coordinate (v1x0) at (-2.82,-3.24);
\coordinate (v1x1) at (-5.22,-2.40);
\coordinate (v1x2) at (-4.02,0.00);
\coordinate (v1x3) at (-4.02,2.40);
\coordinate (v1x4) at (-2.82,5.64);
\coordinate (v1x5) at (-5.22,4.80);
\coordinate (v2x0) at (-7.32,-3.24);
\coordinate (v2x1) at (-9.72,-2.40);
\coordinate (v2x2) at (-8.52,0.00);
\coordinate (v2x3) at (-8.52,2.40);
\coordinate (v2x4) at (-7.32,5.64);
\coordinate (v2x5) at (-9.72,4.80);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend right=11] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[bend left=13] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x3);
\draw[fill=black!20!white] (v0x0.center) circle (0.3);
\draw[fill=white] (v0x1.center) circle (0.3);
\draw[fill=black!20!white] (v0x2.center) circle (0.3);
\draw[fill=white] (v0x3.center) circle (0.3);
\draw[fill=white] (v1x0.center) circle (0.3);
\draw[fill=white] (v1x1.center) circle (0.3);
\draw[fill=black!20!white] (v1x2.center) circle (0.3);
\draw[fill=white] (v1x3.center) circle (0.3);
\draw[fill=black!20!white] (v1x4.center) circle (0.3);
\draw[fill=black!20!white] (v1x5.center) circle (0.3);
\draw[fill=black!20!white] (v2x0.center) circle (0.3);
\draw[fill=black!20!white] (v2x1.center) circle (0.3);
\draw[fill=white] (v2x2.center) circle (0.3);
\draw[fill=black!20!white] (v2x3.center) circle (0.3);
\draw[fill=white] (v2x4.center) circle (0.3);
\draw[fill=white] (v2x5.center) circle (0.3);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.90,-0.78);
\coordinate (v0x1) at (0.90,3.12);
\coordinate (v0x2) at (-0.00,0.00);
\coordinate (v0x3) at (-0.00,3.90);
\coordinate (v0x4) at (-0.00,7.80);
\coordinate (v0x5) at (-0.90,4.68);
\coordinate (v0x6) at (-0.90,0.78);
\coordinate (v1x0) at (-3.90,-0.78);
\coordinate (v1x1) at (-3.00,6.24);
\coordinate (v1x2) at (-3.90,3.12);
\coordinate (v1x3) at (-3.90,7.02);
\coordinate (v1x4) at (-4.80,7.80);
\coordinate (v2x0) at (-7.80,-0.78);
\coordinate (v2x1) at (-6.90,6.24);
\coordinate (v2x2) at (-7.80,3.12);
\coordinate (v2x3) at (-7.80,7.02);
\coordinate (v2x4) at (-8.70,7.80);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x4);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x3);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[fill=black!20!white] (v0x0.center) circle (0.3);
\draw[fill=white] (v0x1.center) circle (0.3);
\draw[fill=black!20!white] (v0x2.center) circle (0.3);
\draw[fill=white] (v0x3.center) circle (0.3);
\draw[fill=black!20!white] (v0x4.center) circle (0.3);
\draw[fill=white] (v0x5.center) circle (0.3);
\draw[fill=black!20!white] (v0x6.center) circle (0.3);
\draw[fill=white] (v1x0.center) circle (0.3);
\draw[fill=white] (v1x1.center) circle (0.3);
\draw[fill=black!20!white] (v1x2.center) circle (0.3);
\draw[fill=white] (v1x3.center) circle (0.3);
\draw[fill=white] (v1x4.center) circle (0.3);
\draw[fill=black!20!white] (v2x0.center) circle (0.3);
\draw[fill=black!20!white] (v2x1.center) circle (0.3);
\draw[fill=white] (v2x2.center) circle (0.3);
\draw[fill=black!20!white] (v2x3.center) circle (0.3);
\draw[fill=black!20!white] (v2x4.center) circle (0.3);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.90,-0.78);
\coordinate (v0x1) at (0.90,3.12);
\coordinate (v0x2) at (-0.00,0.00);
\coordinate (v0x3) at (-0.00,3.90);
\coordinate (v0x4) at (-0.00,7.80);
\coordinate (v0x5) at (-0.90,4.68);
\coordinate (v0x6) at (-0.90,0.78);
\coordinate (v1x0) at (-3.00,-0.78);
\coordinate (v1x1) at (-3.00,3.12);
\coordinate (v1x2) at (-3.90,0.00);
\coordinate (v1x3) at (-3.90,3.90);
\coordinate (v1x4) at (-3.90,7.80);
\coordinate (v1x5) at (-4.80,4.68);
\coordinate (v1x6) at (-4.80,0.78);
\coordinate (v2x0) at (-7.80,-0.78);
\coordinate (v2x1) at (-6.90,6.24);
\coordinate (v2x2) at (-7.80,3.12);
\coordinate (v2x3) at (-7.80,7.02);
\coordinate (v2x4) at (-8.70,7.80);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[fill=black!20!white] (v0x0.center) circle (0.3);
\draw[fill=white] (v0x1.center) circle (0.3);
\draw[fill=black!20!white] (v0x2.center) circle (0.3);
\draw[fill=white] (v0x3.center) circle (0.3);
\draw[fill=black!20!white] (v0x4.center) circle (0.3);
\draw[fill=white] (v0x5.center) circle (0.3);
\draw[fill=black!20!white] (v0x6.center) circle (0.3);
\draw[fill=white] (v1x0.center) circle (0.3);
\draw[fill=black!20!white] (v1x1.center) circle (0.3);
\draw[fill=white] (v1x2.center) circle (0.3);
\draw[fill=black!20!white] (v1x3.center) circle (0.3);
\draw[fill=white] (v1x4.center) circle (0.3);
\draw[fill=black!20!white] (v1x5.center) circle (0.3);
\draw[fill=white] (v1x6.center) circle (0.3);
\draw[fill=black!20!white] (v2x0.center) circle (0.3);
\draw[fill=black!20!white] (v2x1.center) circle (0.3);
\draw[fill=white] (v2x2.center) circle (0.3);
\draw[fill=black!20!white] (v2x3.center) circle (0.3);
\draw[fill=black!20!white] (v2x4.center) circle (0.3);
\end{tikzpicture}}
\\

$\affD_5\UA\affD_5\TRA\affA_3$ (\bg{A3D5D5})
&
$\affD_4\UA\affD_4\TLA\affE_6$ (\bg{D4D4E6})
&
$\affE_6\UA\affE_6\TRA\affD_4$ (\bg{D4E6E6})
\\\hline

\end{tabular}
\begin{tabular}{|cc|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0xd0) at (-3.00,-1.98);
\coordinate (v0xd1) at (-0.60,-2.82);
\coordinate (v0xd2) at (-1.80,-5.22);
\coordinate (v0xd3) at (-0.60,-7.62);
\coordinate (v0xd4) at (0.60,-4.74);
\coordinate (v0xd5) at (-0.60,-1.50);
\coordinate (v0xd6) at (1.80,-2.34);
\coordinate (v0xu0) at (-3.00,5.94);
\coordinate (v0xu1) at (-0.60,5.10);
\coordinate (v0xu2) at (-1.80,2.70);
\coordinate (v0xu3) at (-0.60,0.30);
\coordinate (v0xu4) at (0.60,3.18);
\coordinate (v0xu5) at (-0.60,6.42);
\coordinate (v0xu6) at (1.80,5.58);
\coordinate (v1x0) at (3.60,3.55);
\coordinate (v1x1) at (6.00,2.26);
\coordinate (v1x2) at (4.80,-1.41);
\coordinate (v1x3) at (6.00,-5.08);
\coordinate (v1x4) at (7.20,-0.68);
\coordinate (v1x5) at (6.00,4.28);
\coordinate (v1x6) at (8.40,3.00);
\coordinate (v2x0) at (10.20,3.55);
\coordinate (v2x1) at (12.60,2.26);
\coordinate (v2x2) at (11.40,-1.41);
\coordinate (v2x3) at (12.60,-5.08);
\coordinate (v2x4) at (13.80,-0.68);
\coordinate (v2x5) at (12.60,4.28);
\coordinate (v2x6) at (15.00,3.00);
\coordinate (v3x0) at (16.80,-5.08);
\coordinate (v3x1) at (19.20,-3.87);
\coordinate (v3x2) at (18.00,-0.40);
\coordinate (v3x3) at (16.80,4.28);
\coordinate (v3x4) at (19.20,3.07);
\draw[color=red,line width=0.75mm] (v0xd2) to[] (v0xd0);
\draw[color=red,line width=0.75mm] (v0xd2) to[] (v0xd1);
\draw[color=red,line width=0.75mm] (v0xd3) to[] (v0xd2);
\draw[color=red,line width=0.75mm] (v0xd4) to[] (v0xd3);
\draw[color=red,line width=0.75mm] (v0xd5) to[] (v0xd4);
\draw[color=red,line width=0.75mm] (v0xd6) to[] (v0xd4);
\draw[color=red,line width=0.75mm] (v0xu2) to[] (v0xu0);
\draw[color=red,line width=0.75mm] (v0xu2) to[] (v0xu1);
\draw[color=red,line width=0.75mm] (v0xu3) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v0xu4) to[] (v0xu3);
\draw[color=red,line width=0.75mm] (v0xu5) to[] (v0xu4);
\draw[color=red,line width=0.75mm] (v0xu6) to[] (v0xu4);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend left=12] (v0xd0);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend left=15] (v0xu0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xd1);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend left=11] (v0xu1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xd2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0xd3);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0xu3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0xd4);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0xu4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0xd5);
\draw[color=blue,line width=0.75mm] (v1x5) to[bend right=15] (v0xu5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0xd6);
\draw[color=blue,line width=0.75mm] (v1x6) to[bend left=7] (v0xu6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x2) to[bend left=4] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x2);
\draw[fill=white] (v0xd0.center) circle (0.2);
\draw[fill=white] (v0xd1.center) circle (0.2);
\draw[fill=black!20!white] (v0xd2.center) circle (0.2);
\draw[fill=white] (v0xd3.center) circle (0.2);
\draw[fill=black!20!white] (v0xd4.center) circle (0.2);
\draw[fill=white] (v0xd5.center) circle (0.2);
\draw[fill=white] (v0xd6.center) circle (0.2);
\draw[fill=white] (v0xu0.center) circle (0.2);
\draw[fill=white] (v0xu1.center) circle (0.2);
\draw[fill=black!20!white] (v0xu2.center) circle (0.2);
\draw[fill=white] (v0xu3.center) circle (0.2);
\draw[fill=black!20!white] (v0xu4.center) circle (0.2);
\draw[fill=white] (v0xu5.center) circle (0.2);
\draw[fill=white] (v0xu6.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0xd0) at (-1.80,-7.98);
\coordinate (v0xd1) at (0.60,-7.14);
\coordinate (v0xd2) at (-0.60,-4.74);
\coordinate (v0xd3) at (-1.80,-1.50);
\coordinate (v0xd4) at (0.60,-2.34);
\coordinate (v0xu0) at (-1.80,0.30);
\coordinate (v0xu1) at (0.60,1.14);
\coordinate (v0xu2) at (-0.60,3.54);
\coordinate (v0xu3) at (-1.80,6.78);
\coordinate (v0xu4) at (0.60,5.94);
\coordinate (v1x0) at (2.40,-5.32);
\coordinate (v1x1) at (4.80,-4.04);
\coordinate (v1x2) at (3.60,-0.40);
\coordinate (v1x3) at (2.40,4.52);
\coordinate (v1x4) at (4.80,3.24);
\coordinate (v2x0) at (6.60,-5.32);
\coordinate (v2x1) at (9.00,-4.04);
\coordinate (v2x2) at (7.80,-0.40);
\coordinate (v2x3) at (6.60,4.52);
\coordinate (v2x4) at (9.00,3.24);
\coordinate (v3x0) at (10.80,3.75);
\coordinate (v3x1) at (13.20,2.40);
\coordinate (v3x2) at (12.00,-1.46);
\coordinate (v3x3) at (13.20,-5.32);
\coordinate (v3x4) at (14.40,-0.69);
\coordinate (v3x5) at (13.20,4.52);
\coordinate (v3x6) at (15.60,3.17);
\draw[color=red,line width=0.75mm] (v0xd2) to[] (v0xd0);
\draw[color=red,line width=0.75mm] (v0xd2) to[] (v0xd1);
\draw[color=red,line width=0.75mm] (v0xd3) to[] (v0xd2);
\draw[color=red,line width=0.75mm] (v0xd4) to[] (v0xd2);
\draw[color=red,line width=0.75mm] (v0xu2) to[] (v0xu0);
\draw[color=red,line width=0.75mm] (v0xu2) to[] (v0xu1);
\draw[color=red,line width=0.75mm] (v0xu3) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v0xu4) to[] (v0xu2);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0xd0);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend left=7] (v0xu0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xd1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xu1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xd2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend right=1] (v0xd3);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0xu3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0xd4);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend right=10] (v0xu4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x4);
\draw[fill=white] (v0xd0.center) circle (0.2);
\draw[fill=white] (v0xd1.center) circle (0.2);
\draw[fill=black!20!white] (v0xd2.center) circle (0.2);
\draw[fill=white] (v0xd3.center) circle (0.2);
\draw[fill=white] (v0xd4.center) circle (0.2);
\draw[fill=white] (v0xu0.center) circle (0.2);
\draw[fill=white] (v0xu1.center) circle (0.2);
\draw[fill=black!20!white] (v0xu2.center) circle (0.2);
\draw[fill=white] (v0xu3.center) circle (0.2);
\draw[fill=white] (v0xu4.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\end{tikzpicture}}
\\

$(\affD_{2m+2})^{n+1}\affD_{m+2}$ (\bg{D2nD1})
&
$(\affD_{m+2})^{n+1}\affD_{2m+2}$ (\bg{D1nD2})
\\

for $m=2$ and $n=4$
&
for $m=2$ and $n=4$
\\

\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0xd0) at (-0.60,-11.82);
\coordinate (v0xd1) at (-1.50,-2.94);
\coordinate (v0xd2) at (-1.50,-5.34);
\coordinate (v0xd3) at (-1.50,-7.74);
\coordinate (v0xd4) at (-0.60,-9.42);
\coordinate (v0xd5) at (0.30,-6.30);
\coordinate (v0xd6) at (0.30,-3.90);
\coordinate (v0xd7) at (0.30,-1.50);
\coordinate (v0xu0) at (-0.60,0.30);
\coordinate (v0xu1) at (-1.50,9.18);
\coordinate (v0xu2) at (-1.50,6.78);
\coordinate (v0xu3) at (-1.50,4.38);
\coordinate (v0xu4) at (-0.60,2.70);
\coordinate (v0xu5) at (0.30,5.82);
\coordinate (v0xu6) at (0.30,8.22);
\coordinate (v0xu7) at (0.30,10.62);
\coordinate (v1x0) at (3.00,-7.88);
\coordinate (v1x1) at (2.10,4.99);
\coordinate (v1x2) at (2.10,1.51);
\coordinate (v1x3) at (2.10,-1.97);
\coordinate (v1x4) at (3.00,-4.40);
\coordinate (v1x5) at (3.90,0.12);
\coordinate (v1x6) at (3.90,3.60);
\coordinate (v1x7) at (3.90,7.08);
\coordinate (v2x0) at (6.60,-7.88);
\coordinate (v2x1) at (5.70,4.99);
\coordinate (v2x2) at (5.70,1.51);
\coordinate (v2x3) at (5.70,-1.97);
\coordinate (v2x4) at (6.60,-4.40);
\coordinate (v2x5) at (7.50,0.12);
\coordinate (v2x6) at (7.50,3.60);
\coordinate (v2x7) at (7.50,7.08);
\coordinate (v3x0) at (10.20,-7.88);
\coordinate (v3x1) at (9.30,4.99);
\coordinate (v3x2) at (9.30,1.51);
\coordinate (v3x3) at (9.30,-1.97);
\coordinate (v3x4) at (10.20,-4.40);
\coordinate (v3x5) at (11.10,0.12);
\coordinate (v3x6) at (11.10,3.60);
\coordinate (v3x7) at (11.10,7.08);
\coordinate (v4x0) at (13.80,7.08);
\coordinate (v4x1) at (13.80,3.60);
\coordinate (v4x2) at (12.90,-5.79);
\coordinate (v4x3) at (12.90,-2.31);
\coordinate (v4x4) at (13.80,0.12);
\coordinate (v4x5) at (14.70,-4.40);
\coordinate (v4x6) at (14.70,-7.88);
\draw[color=red,line width=0.75mm] (v0xd2) to[] (v0xd1);
\draw[color=red,line width=0.75mm] (v0xd3) to[] (v0xd2);
\draw[color=red,line width=0.75mm] (v0xd4) to[] (v0xd0);
\draw[color=red,line width=0.75mm] (v0xd4) to[] (v0xd3);
\draw[color=red,line width=0.75mm] (v0xd5) to[] (v0xd4);
\draw[color=red,line width=0.75mm] (v0xd6) to[] (v0xd5);
\draw[color=red,line width=0.75mm] (v0xd7) to[] (v0xd6);
\draw[color=red,line width=0.75mm] (v0xu2) to[] (v0xu1);
\draw[color=red,line width=0.75mm] (v0xu3) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v0xu4) to[] (v0xu0);
\draw[color=red,line width=0.75mm] (v0xu4) to[] (v0xu3);
\draw[color=red,line width=0.75mm] (v0xu5) to[] (v0xu4);
\draw[color=red,line width=0.75mm] (v0xu6) to[] (v0xu5);
\draw[color=red,line width=0.75mm] (v0xu7) to[] (v0xu6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0xd0);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend left=14] (v0xu0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xd1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xu1);
\draw[color=blue,line width=0.75mm] (v1x2) to[bend left=13] (v0xd2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0xd3);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend right=15] (v0xu3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0xd4);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend left=9] (v0xu4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0xd5);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0xu5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0xd6);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0xu6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[bend right=1] (v0xd7);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0xu7);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x2);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x7);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x7);
\draw[color=blue,line width=0.75mm] (v4x1) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v4x1) to[] (v3x6);
\draw[color=red,line width=0.75mm] (v4x1) to[] (v4x0);
\draw[color=blue,line width=0.75mm] (v4x2) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v4x3) to[] (v3x4);
\draw[color=red,line width=0.75mm] (v4x3) to[] (v4x2);
\draw[color=blue,line width=0.75mm] (v4x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v4x4) to[] (v3x5);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x1);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x3);
\draw[color=blue,line width=0.75mm] (v4x5) to[] (v3x4);
\draw[color=red,line width=0.75mm] (v4x5) to[] (v4x4);
\draw[color=blue,line width=0.75mm] (v4x6) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v4x6) to[] (v4x5);
\draw[fill=white] (v0xd0.center) circle (0.2);
\draw[fill=white] (v0xd1.center) circle (0.2);
\draw[fill=black!20!white] (v0xd2.center) circle (0.2);
\draw[fill=white] (v0xd3.center) circle (0.2);
\draw[fill=black!20!white] (v0xd4.center) circle (0.2);
\draw[fill=white] (v0xd5.center) circle (0.2);
\draw[fill=black!20!white] (v0xd6.center) circle (0.2);
\draw[fill=white] (v0xd7.center) circle (0.2);
\draw[fill=white] (v0xu0.center) circle (0.2);
\draw[fill=white] (v0xu1.center) circle (0.2);
\draw[fill=black!20!white] (v0xu2.center) circle (0.2);
\draw[fill=white] (v0xu3.center) circle (0.2);
\draw[fill=black!20!white] (v0xu4.center) circle (0.2);
\draw[fill=white] (v0xu5.center) circle (0.2);
\draw[fill=black!20!white] (v0xu6.center) circle (0.2);
\draw[fill=white] (v0xu7.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x7.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x6.center) circle (0.2);
\draw[fill=white] (v2x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v3x7.center) circle (0.2);
\draw[fill=white] (v4x0.center) circle (0.2);
\draw[fill=black!20!white] (v4x1.center) circle (0.2);
\draw[fill=white] (v4x2.center) circle (0.2);
\draw[fill=black!20!white] (v4x3.center) circle (0.2);
\draw[fill=white] (v4x4.center) circle (0.2);
\draw[fill=black!20!white] (v4x5.center) circle (0.2);
\draw[fill=white] (v4x6.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0xd0) at (-0.60,-1.50);
\coordinate (v0xd1) at (-0.60,-3.90);
\coordinate (v0xd2) at (-1.50,-10.38);
\coordinate (v0xd3) at (-1.50,-7.98);
\coordinate (v0xd4) at (-0.60,-6.30);
\coordinate (v0xd5) at (0.30,-9.42);
\coordinate (v0xd6) at (0.30,-11.82);
\coordinate (v0xu0) at (-0.60,10.62);
\coordinate (v0xu1) at (-0.60,8.22);
\coordinate (v0xu2) at (-1.50,1.74);
\coordinate (v0xu3) at (-1.50,4.14);
\coordinate (v0xu4) at (-0.60,5.82);
\coordinate (v0xu5) at (0.30,2.70);
\coordinate (v0xu6) at (0.30,0.30);
\coordinate (v1x0) at (3.00,7.08);
\coordinate (v1x1) at (3.00,3.60);
\coordinate (v1x2) at (2.10,-5.79);
\coordinate (v1x3) at (2.10,-2.31);
\coordinate (v1x4) at (3.00,0.12);
\coordinate (v1x5) at (3.90,-4.40);
\coordinate (v1x6) at (3.90,-7.88);
\coordinate (v2x0) at (6.60,7.08);
\coordinate (v2x1) at (6.60,3.60);
\coordinate (v2x2) at (5.70,-5.79);
\coordinate (v2x3) at (5.70,-2.31);
\coordinate (v2x4) at (6.60,0.12);
\coordinate (v2x5) at (7.50,-4.40);
\coordinate (v2x6) at (7.50,-7.88);
\coordinate (v3x0) at (10.20,7.08);
\coordinate (v3x1) at (10.20,3.60);
\coordinate (v3x2) at (9.30,-5.79);
\coordinate (v3x3) at (9.30,-2.31);
\coordinate (v3x4) at (10.20,0.12);
\coordinate (v3x5) at (11.10,-4.40);
\coordinate (v3x6) at (11.10,-7.88);
\coordinate (v4x0) at (13.80,-7.88);
\coordinate (v4x1) at (12.90,4.99);
\coordinate (v4x2) at (12.90,1.51);
\coordinate (v4x3) at (12.90,-1.97);
\coordinate (v4x4) at (13.80,-4.40);
\coordinate (v4x5) at (14.70,0.12);
\coordinate (v4x6) at (14.70,3.60);
\coordinate (v4x7) at (14.70,7.08);
\draw[color=red,line width=0.75mm] (v0xd1) to[] (v0xd0);
\draw[color=red,line width=0.75mm] (v0xd3) to[] (v0xd2);
\draw[color=red,line width=0.75mm] (v0xd4) to[] (v0xd1);
\draw[color=red,line width=0.75mm] (v0xd4) to[] (v0xd3);
\draw[color=red,line width=0.75mm] (v0xd5) to[] (v0xd4);
\draw[color=red,line width=0.75mm] (v0xd6) to[] (v0xd5);
\draw[color=red,line width=0.75mm] (v0xu1) to[] (v0xu0);
\draw[color=red,line width=0.75mm] (v0xu3) to[] (v0xu2);
\draw[color=red,line width=0.75mm] (v0xu4) to[] (v0xu1);
\draw[color=red,line width=0.75mm] (v0xu4) to[] (v0xu3);
\draw[color=red,line width=0.75mm] (v0xu5) to[] (v0xu4);
\draw[color=red,line width=0.75mm] (v0xu6) to[] (v0xu5);
\draw[color=blue,line width=0.75mm] (v1x0) to[bend right=14] (v0xd0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0xu0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xd1);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0xu1);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xd2);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0xu2);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend left=13] (v0xd3);
\draw[color=blue,line width=0.75mm] (v1x3) to[bend right=9] (v0xu3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[bend right=3] (v0xd4);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0xu4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0xd5);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0xu5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0xd6);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0xu6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x1) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x3);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x1);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v4x1) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v4x2) to[] (v3x1);
\draw[color=red,line width=0.75mm] (v4x2) to[] (v4x1);
\draw[color=blue,line width=0.75mm] (v4x3) to[] (v3x4);
\draw[color=red,line width=0.75mm] (v4x3) to[] (v4x2);
\draw[color=blue,line width=0.75mm] (v4x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v4x4) to[] (v3x5);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x0);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x3);
\draw[color=blue,line width=0.75mm] (v4x5) to[] (v3x4);
\draw[color=red,line width=0.75mm] (v4x5) to[] (v4x4);
\draw[color=blue,line width=0.75mm] (v4x6) to[] (v3x1);
\draw[color=red,line width=0.75mm] (v4x6) to[] (v4x5);
\draw[color=blue,line width=0.75mm] (v4x7) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v4x7) to[] (v4x6);
\draw[fill=black!20!white] (v0xd0.center) circle (0.2);
\draw[fill=white] (v0xd1.center) circle (0.2);
\draw[fill=black!20!white] (v0xd2.center) circle (0.2);
\draw[fill=white] (v0xd3.center) circle (0.2);
\draw[fill=black!20!white] (v0xd4.center) circle (0.2);
\draw[fill=white] (v0xd5.center) circle (0.2);
\draw[fill=black!20!white] (v0xd6.center) circle (0.2);
\draw[fill=black!20!white] (v0xu0.center) circle (0.2);
\draw[fill=white] (v0xu1.center) circle (0.2);
\draw[fill=black!20!white] (v0xu2.center) circle (0.2);
\draw[fill=white] (v0xu3.center) circle (0.2);
\draw[fill=black!20!white] (v0xu4.center) circle (0.2);
\draw[fill=white] (v0xu5.center) circle (0.2);
\draw[fill=black!20!white] (v0xu6.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x6.center) circle (0.2);
\draw[fill=white] (v3x0.center) circle (0.2);
\draw[fill=black!20!white] (v3x1.center) circle (0.2);
\draw[fill=white] (v3x2.center) circle (0.2);
\draw[fill=black!20!white] (v3x3.center) circle (0.2);
\draw[fill=white] (v3x4.center) circle (0.2);
\draw[fill=black!20!white] (v3x5.center) circle (0.2);
\draw[fill=white] (v3x6.center) circle (0.2);
\draw[fill=black!20!white] (v4x0.center) circle (0.2);
\draw[fill=black!20!white] (v4x1.center) circle (0.2);
\draw[fill=white] (v4x2.center) circle (0.2);
\draw[fill=black!20!white] (v4x3.center) circle (0.2);
\draw[fill=white] (v4x4.center) circle (0.2);
\draw[fill=black!20!white] (v4x5.center) circle (0.2);
\draw[fill=white] (v4x6.center) circle (0.2);
\draw[fill=black!20!white] (v4x7.center) circle (0.2);
\end{tikzpicture}}
\\

$(\affE_{7})^{n+1}\affE_{6}$ (\bg{E7nE6})
&
$(\affE_{6})^{n+1}\affE_{7}$ (\bg{E6nE7})
\\

for $n=5$
&
for $n=5$
\\\hline

\end{tabular}
\begin{tabular}{|c|c|}\hline
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,-0.72);
\coordinate (v0x1) at (-0.90,8.16);
\coordinate (v0x2) at (-0.90,5.76);
\coordinate (v0x3) at (-0.90,3.36);
\coordinate (v0x4) at (0.00,1.68);
\coordinate (v0x5) at (0.90,4.80);
\coordinate (v0x6) at (0.90,7.20);
\coordinate (v0x7) at (0.90,9.60);
\coordinate (v1x0) at (3.90,-0.72);
\coordinate (v1x1) at (3.00,8.16);
\coordinate (v1x2) at (3.00,5.76);
\coordinate (v1x3) at (3.00,3.36);
\coordinate (v1x4) at (3.90,1.68);
\coordinate (v1x5) at (4.80,4.80);
\coordinate (v1x6) at (4.80,7.20);
\coordinate (v1x7) at (4.80,9.60);
\coordinate (v2x0) at (7.80,-0.72);
\coordinate (v2x1) at (6.90,8.16);
\coordinate (v2x2) at (6.90,5.76);
\coordinate (v2x3) at (6.90,3.36);
\coordinate (v2x4) at (7.80,1.68);
\coordinate (v2x5) at (8.70,4.80);
\coordinate (v2x6) at (8.70,7.20);
\coordinate (v2x7) at (8.70,9.60);
\coordinate (v3x0) at (11.70,9.60);
\coordinate (v3x1) at (11.70,7.20);
\coordinate (v3x2) at (10.80,0.72);
\coordinate (v3x3) at (10.80,3.12);
\coordinate (v3x4) at (11.70,4.80);
\coordinate (v3x5) at (12.60,1.68);
\coordinate (v3x6) at (12.60,-0.72);
\coordinate (v4x0) at (15.60,9.60);
\coordinate (v4x1) at (15.60,7.20);
\coordinate (v4x2) at (14.70,0.72);
\coordinate (v4x3) at (14.70,3.12);
\coordinate (v4x4) at (15.60,4.80);
\coordinate (v4x5) at (16.50,1.68);
\coordinate (v4x6) at (16.50,-0.72);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x6);
\draw[color=red,line width=0.75mm] (v3x1) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x1);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v4x1) to[] (v3x1);
\draw[color=red,line width=0.75mm] (v4x1) to[] (v4x0);
\draw[color=blue,line width=0.75mm] (v4x2) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v4x3) to[] (v3x3);
\draw[color=red,line width=0.75mm] (v4x3) to[] (v4x2);
\draw[color=blue,line width=0.75mm] (v4x4) to[] (v3x4);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x1);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x3);
\draw[color=blue,line width=0.75mm] (v4x5) to[] (v3x5);
\draw[color=red,line width=0.75mm] (v4x5) to[] (v4x4);
\draw[color=blue,line width=0.75mm] (v4x6) to[] (v3x6);
\draw[color=red,line width=0.75mm] (v4x6) to[] (v4x5);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v1x7.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x6.center) circle (0.2);
\draw[fill=white] (v2x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\draw[fill=white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\draw[fill=white] (v4x0.center) circle (0.2);
\draw[fill=black!20!white] (v4x1.center) circle (0.2);
\draw[fill=white] (v4x2.center) circle (0.2);
\draw[fill=black!20!white] (v4x3.center) circle (0.2);
\draw[fill=white] (v4x4.center) circle (0.2);
\draw[fill=black!20!white] (v4x5.center) circle (0.2);
\draw[fill=white] (v4x6.center) circle (0.2);
\end{tikzpicture}}
&
\scalebox{0.3}{
\begin{tikzpicture}
\coordinate (v0x0) at (0.00,9.60);
\coordinate (v0x1) at (0.00,7.20);
\coordinate (v0x2) at (-0.90,0.72);
\coordinate (v0x3) at (-0.90,3.12);
\coordinate (v0x4) at (0.00,4.80);
\coordinate (v0x5) at (0.90,1.68);
\coordinate (v0x6) at (0.90,-0.72);
\coordinate (v1x0) at (3.90,9.60);
\coordinate (v1x1) at (3.90,7.20);
\coordinate (v1x2) at (3.00,0.72);
\coordinate (v1x3) at (3.00,3.12);
\coordinate (v1x4) at (3.90,4.80);
\coordinate (v1x5) at (4.80,1.68);
\coordinate (v1x6) at (4.80,-0.72);
\coordinate (v2x0) at (7.80,9.60);
\coordinate (v2x1) at (7.80,7.20);
\coordinate (v2x2) at (6.90,0.72);
\coordinate (v2x3) at (6.90,3.12);
\coordinate (v2x4) at (7.80,4.80);
\coordinate (v2x5) at (8.70,1.68);
\coordinate (v2x6) at (8.70,-0.72);
\coordinate (v3x0) at (11.70,-0.72);
\coordinate (v3x1) at (10.80,8.16);
\coordinate (v3x2) at (10.80,5.76);
\coordinate (v3x3) at (10.80,3.36);
\coordinate (v3x4) at (11.70,1.68);
\coordinate (v3x5) at (12.60,4.80);
\coordinate (v3x6) at (12.60,7.20);
\coordinate (v3x7) at (12.60,9.60);
\coordinate (v4x0) at (15.60,-0.72);
\coordinate (v4x1) at (14.70,8.16);
\coordinate (v4x2) at (14.70,5.76);
\coordinate (v4x3) at (14.70,3.36);
\coordinate (v4x4) at (15.60,1.68);
\coordinate (v4x5) at (16.50,4.80);
\coordinate (v4x6) at (16.50,7.20);
\coordinate (v4x7) at (16.50,9.60);
\draw[color=red,line width=0.75mm] (v0x1) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x1) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[] (v0x2);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x6);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v2x3) to[] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v3x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v3x4) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x4);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[] (v2x1);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v4x1) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v4x2) to[] (v3x2);
\draw[color=red,line width=0.75mm] (v4x2) to[] (v4x1);
\draw[color=blue,line width=0.75mm] (v4x3) to[] (v3x3);
\draw[color=red,line width=0.75mm] (v4x3) to[] (v4x2);
\draw[color=blue,line width=0.75mm] (v4x4) to[] (v3x4);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x0);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x3);
\draw[color=blue,line width=0.75mm] (v4x5) to[] (v3x5);
\draw[color=red,line width=0.75mm] (v4x5) to[] (v4x4);
\draw[color=blue,line width=0.75mm] (v4x6) to[] (v3x6);
\draw[color=red,line width=0.75mm] (v4x6) to[] (v4x5);
\draw[color=blue,line width=0.75mm] (v4x7) to[] (v3x7);
\draw[color=red,line width=0.75mm] (v4x7) to[] (v4x6);
\draw[fill=black!20!white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=white] (v1x0.center) circle (0.2);
\draw[fill=black!20!white] (v1x1.center) circle (0.2);
\draw[fill=white] (v1x2.center) circle (0.2);
\draw[fill=black!20!white] (v1x3.center) circle (0.2);
\draw[fill=white] (v1x4.center) circle (0.2);
\draw[fill=black!20!white] (v1x5.center) circle (0.2);
\draw[fill=white] (v1x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x0.center) circle (0.2);
\draw[fill=white] (v2x1.center) circle (0.2);
\draw[fill=black!20!white] (v2x2.center) circle (0.2);
\draw[fill=white] (v2x3.center) circle (0.2);
\draw[fill=black!20!white] (v2x4.center) circle (0.2);
\draw[fill=white] (v2x5.center) circle (0.2);
\draw[fill=black!20!white] (v2x6.center) circle (0.2);
\draw[fill=white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\draw[fill=white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\draw[fill=white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v4x0.center) circle (0.2);
\draw[fill=black!20!white] (v4x1.center) circle (0.2);
\draw[fill=white] (v4x2.center) circle (0.2);
\draw[fill=black!20!white] (v4x3.center) circle (0.2);
\draw[fill=white] (v4x4.center) circle (0.2);
\draw[fill=black!20!white] (v4x5.center) circle (0.2);
\draw[fill=white] (v4x6.center) circle (0.2);
\draw[fill=black!20!white] (v4x7.center) circle (0.2);
\end{tikzpicture}}
\\

$\affE_7\UA\affE_7\UA\affE_7\DRA\affE_6\UA\affE_6$  (\bg{E6E6E7E7E7})
&
$\affE_6\UA\affE_6\UA\affE_6\DLA\affE_7\UA\affE_7$  (\bg{E6E6E6E7E7})
\\\hline

\end{tabular}
\begin{tikzpicture}
\coordinate (v0x0) at (-1.20,-5.64);
\coordinate (v0x1) at (1.20,-4.80);
\coordinate (v0x2) at (0.00,-2.40);
\coordinate (v0x3) at (0.00,0.00);
\coordinate (v0x4) at (0.00,2.40);
\coordinate (v0x5) at (0.00,4.80);
\coordinate (v0x6) at (-1.20,8.04);
\coordinate (v0x7) at (1.20,7.20);
\coordinate (v1x0) at (5.01,-5.64);
\coordinate (v1x1) at (6.07,-4.37);
\coordinate (v1x2) at (6.72,-0.95);
\coordinate (v1x3) at (6.72,3.28);
\coordinate (v1x4) at (6.07,6.70);
\coordinate (v1x5) at (5.01,8.04);
\coordinate (v1x6) at (3.95,7.08);
\coordinate (v1x7) at (3.30,3.66);
\coordinate (v1x8) at (3.30,-0.57);
\coordinate (v1x9) at (3.95,-3.99);
\coordinate (v2x0) at (10.54,-5.64);
\coordinate (v2x1) at (11.59,-4.37);
\coordinate (v2x2) at (12.25,-0.95);
\coordinate (v2x3) at (12.25,3.28);
\coordinate (v2x4) at (11.59,6.70);
\coordinate (v2x5) at (10.54,8.04);
\coordinate (v2x6) at (9.48,7.08);
\coordinate (v2x7) at (8.82,3.66);
\coordinate (v2x8) at (8.82,-0.57);
\coordinate (v2x9) at (9.48,-3.99);
\coordinate (v3x0) at (16.06,-5.64);
\coordinate (v3x1) at (17.12,-4.37);
\coordinate (v3x2) at (17.77,-0.95);
\coordinate (v3x3) at (17.77,3.28);
\coordinate (v3x4) at (17.12,6.70);
\coordinate (v3x5) at (16.06,8.04);
\coordinate (v3x6) at (15.00,7.08);
\coordinate (v3x7) at (14.35,3.66);
\coordinate (v3x8) at (14.35,-0.57);
\coordinate (v3x9) at (15.00,-3.99);
\coordinate (v4x0) at (21.58,-5.64);
\coordinate (v4x1) at (22.64,-4.37);
\coordinate (v4x2) at (23.30,-0.95);
\coordinate (v4x3) at (23.30,3.28);
\coordinate (v4x4) at (22.64,6.70);
\coordinate (v4x5) at (21.58,8.04);
\coordinate (v4x6) at (20.53,7.08);
\coordinate (v4x7) at (19.87,3.66);
\coordinate (v4x8) at (19.87,-0.57);
\coordinate (v4x9) at (20.53,-3.99);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x0);
\draw[color=red,line width=0.75mm] (v0x2) to[] (v0x1);
\draw[color=red,line width=0.75mm] (v0x3) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v0x4) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v0x5) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v0x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v0x7) to[] (v0x5);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x0);
\draw[color=blue,line width=0.75mm] (v1x0) to[] (v0x1);
\draw[color=blue,line width=0.75mm] (v1x1) to[bend right=7] (v0x2);
\draw[color=red,line width=0.75mm] (v1x1) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v1x2) to[bend right=14] (v0x3);
\draw[color=red,line width=0.75mm] (v1x2) to[] (v1x1);
\draw[color=blue,line width=0.75mm] (v1x3) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x3) to[] (v1x2);
\draw[color=blue,line width=0.75mm] (v1x4) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x4) to[] (v1x3);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x6);
\draw[color=blue,line width=0.75mm] (v1x5) to[] (v0x7);
\draw[color=red,line width=0.75mm] (v1x5) to[] (v1x4);
\draw[color=blue,line width=0.75mm] (v1x6) to[] (v0x5);
\draw[color=red,line width=0.75mm] (v1x6) to[] (v1x5);
\draw[color=blue,line width=0.75mm] (v1x7) to[] (v0x4);
\draw[color=red,line width=0.75mm] (v1x7) to[] (v1x6);
\draw[color=blue,line width=0.75mm] (v1x8) to[] (v0x3);
\draw[color=red,line width=0.75mm] (v1x8) to[] (v1x7);
\draw[color=blue,line width=0.75mm] (v1x9) to[] (v0x2);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x0);
\draw[color=red,line width=0.75mm] (v1x9) to[] (v1x8);
\draw[color=blue,line width=0.75mm] (v2x0) to[] (v1x0);
\draw[color=blue,line width=0.75mm] (v2x1) to[bend left=2] (v1x1);
\draw[color=red,line width=0.75mm] (v2x1) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v2x2) to[bend left=1] (v1x2);
\draw[color=red,line width=0.75mm] (v2x2) to[] (v2x1);
\draw[color=blue,line width=0.75mm] (v2x3) to[bend left=1] (v1x3);
\draw[color=red,line width=0.75mm] (v2x3) to[] (v2x2);
\draw[color=blue,line width=0.75mm] (v2x4) to[bend left=2] (v1x4);
\draw[color=red,line width=0.75mm] (v2x4) to[] (v2x3);
\draw[color=blue,line width=0.75mm] (v2x5) to[] (v1x5);
\draw[color=red,line width=0.75mm] (v2x5) to[] (v2x4);
\draw[color=blue,line width=0.75mm] (v2x6) to[bend right=2] (v1x6);
\draw[color=red,line width=0.75mm] (v2x6) to[] (v2x5);
\draw[color=blue,line width=0.75mm] (v2x7) to[bend right=1] (v1x7);
\draw[color=red,line width=0.75mm] (v2x7) to[] (v2x6);
\draw[color=blue,line width=0.75mm] (v2x8) to[bend right=1] (v1x8);
\draw[color=red,line width=0.75mm] (v2x8) to[] (v2x7);
\draw[color=blue,line width=0.75mm] (v2x9) to[bend right=2] (v1x9);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x0);
\draw[color=red,line width=0.75mm] (v2x9) to[] (v2x8);
\draw[color=blue,line width=0.75mm] (v3x0) to[] (v2x0);
\draw[color=blue,line width=0.75mm] (v3x1) to[bend left=2] (v2x1);
\draw[color=red,line width=0.75mm] (v3x1) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v3x2) to[bend left=1] (v2x2);
\draw[color=red,line width=0.75mm] (v3x2) to[] (v3x1);
\draw[color=blue,line width=0.75mm] (v3x3) to[bend left=1] (v2x3);
\draw[color=red,line width=0.75mm] (v3x3) to[] (v3x2);
\draw[color=blue,line width=0.75mm] (v3x4) to[bend left=2] (v2x4);
\draw[color=red,line width=0.75mm] (v3x4) to[] (v3x3);
\draw[color=blue,line width=0.75mm] (v3x5) to[] (v2x5);
\draw[color=red,line width=0.75mm] (v3x5) to[] (v3x4);
\draw[color=blue,line width=0.75mm] (v3x6) to[bend right=2] (v2x6);
\draw[color=red,line width=0.75mm] (v3x6) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v3x7) to[bend right=1] (v2x7);
\draw[color=red,line width=0.75mm] (v3x7) to[] (v3x6);
\draw[color=blue,line width=0.75mm] (v3x8) to[bend right=1] (v2x8);
\draw[color=red,line width=0.75mm] (v3x8) to[] (v3x7);
\draw[color=blue,line width=0.75mm] (v3x9) to[bend right=2] (v2x9);
\draw[color=red,line width=0.75mm] (v3x9) to[] (v3x0);
\draw[color=red,line width=0.75mm] (v3x9) to[] (v3x8);
\draw[color=blue,line width=0.75mm] (v4x0) to[] (v3x0);
\draw[color=blue,line width=0.75mm] (v4x1) to[bend left=2] (v3x1);
\draw[color=red,line width=0.75mm] (v4x1) to[] (v4x0);
\draw[color=blue,line width=0.75mm] (v4x2) to[bend left=1] (v3x2);
\draw[color=red,line width=0.75mm] (v4x2) to[] (v4x1);
\draw[color=blue,line width=0.75mm] (v4x3) to[bend left=1] (v3x3);
\draw[color=red,line width=0.75mm] (v4x3) to[] (v4x2);
\draw[color=blue,line width=0.75mm] (v4x4) to[bend left=2] (v3x4);
\draw[color=red,line width=0.75mm] (v4x4) to[] (v4x3);
\draw[color=blue,line width=0.75mm] (v4x5) to[] (v3x5);
\draw[color=blue,line width=0.75mm] (v4x5) to[] (v4x0);
\draw[color=red,line width=0.75mm] (v4x5) to[] (v4x4);
\draw[color=blue,line width=0.75mm] (v4x6) to[bend right=2] (v3x6);
\draw[color=blue,line width=0.75mm] (v4x6) to[] (v4x1);
\draw[color=red,line width=0.75mm] (v4x6) to[] (v4x5);
\draw[color=blue,line width=0.75mm] (v4x7) to[bend right=1] (v3x7);
\draw[color=blue,line width=0.75mm] (v4x7) to[] (v4x2);
\draw[color=red,line width=0.75mm] (v4x7) to[] (v4x6);
\draw[color=blue,line width=0.75mm] (v4x8) to[bend right=1] (v3x8);
\draw[color=blue,line width=0.75mm] (v4x8) to[] (v4x3);
\draw[color=red,line width=0.75mm] (v4x8) to[] (v4x7);
\draw[color=blue,line width=0.75mm] (v4x9) to[bend right=2] (v3x9);
\draw[color=red,line width=0.75mm] (v4x9) to[] (v4x0);
\draw[color=blue,line width=0.75mm] (v4x9) to[] (v4x4);
\draw[color=red,line width=0.75mm] (v4x9) to[] (v4x8);
\draw[fill=white] (v0x0.center) circle (0.2);
\draw[fill=white] (v0x1.center) circle (0.2);
\draw[fill=black!20!white] (v0x2.center) circle (0.2);
\draw[fill=white] (v0x3.center) circle (0.2);
\draw[fill=black!20!white] (v0x4.center) circle (0.2);
\draw[fill=white] (v0x5.center) circle (0.2);
\draw[fill=black!20!white] (v0x6.center) circle (0.2);
\draw[fill=black!20!white] (v0x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x0.center) circle (0.2);
\draw[fill=white] (v1x1.center) circle (0.2);
\draw[fill=black!20!white] (v1x2.center) circle (0.2);
\draw[fill=white] (v1x3.center) circle (0.2);
\draw[fill=black!20!white] (v1x4.center) circle (0.2);
\draw[fill=white] (v1x5.center) circle (0.2);
\draw[fill=black!20!white] (v1x6.center) circle (0.2);
\draw[fill=white] (v1x7.center) circle (0.2);
\draw[fill=black!20!white] (v1x8.center) circle (0.2);
\draw[fill=white] (v1x9.center) circle (0.2);
\draw[fill=white] (v2x0.center) circle (0.2);
\draw[fill=black!20!white] (v2x1.center) circle (0.2);
\draw[fill=white] (v2x2.center) circle (0.2);
\draw[fill=black!20!white] (v2x3.center) circle (0.2);
\draw[fill=white] (v2x4.center) circle (0.2);
\draw[fill=black!20!white] (v2x5.center) circle (0.2);
\draw[fill=white] (v2x6.center) circle (0.2);
\draw[fill=black!20!white] (v2x7.center) circle (0.2);
\draw[fill=white] (v2x8.center) circle (0.2);
\draw[fill=black!20!white] (v2x9.center) circle (0.2);
\draw[fill=black!20!white] (v3x0.center) circle (0.2);
\draw[fill=white] (v3x1.center) circle (0.2);
\draw[fill=black!20!white] (v3x2.center) circle (0.2);
\draw[fill=white] (v3x3.center) circle (0.2);
\draw[fill=black!20!white] (v3x4.center) circle (0.2);
\draw[fill=white] (v3x5.center) circle (0.2);
\draw[fill=black!20!white] (v3x6.center) circle (0.2);
\draw[fill=white] (v3x7.center) circle (0.2);
\draw[fill=black!20!white] (v3x8.center) circle (0.2);
\draw[fill=white] (v3x9.center) circle (0.2);
\draw[fill=white] (v4x0.center) circle (0.2);
\draw[fill=black!20!white] (v4x1.center) circle (0.2);
\draw[fill=white] (v4x2.center) circle (0.2);
\draw[fill=black!20!white] (v4x3.center) circle (0.2);
\draw[fill=white] (v4x4.center) circle (0.2);
\draw[fill=black!20!white] (v4x5.center) circle (0.2);
\draw[fill=white] (v4x6.center) circle (0.2);
\draw[fill=black!20!white] (v4x7.center) circle (0.2);
\draw[fill=white] (v4x8.center) circle (0.2);
\draw[fill=black!20!white] (v4x9.center) circle (0.2);
\end{tikzpicture}
